Modelling hydroelastic flexure of arbitrarily shaped ice shelves forced by long ocean waves

Flexure of Antarctic ice shelves under excitation from long ocean waves induces mechanical ice shelf stresses that amplify fractures and, hence, contribute to calving events. Here, a solution method is developed for a hydroelastic mathematical model of wave-induced ice shelf flexure, based on the conventional theory of a Kirchoff-Love plate floating on shallow water under linearised conditions, but allowing wave forcing of ice shelves with variations in both horizontal dimensions, and where the ice shelves are of arbitrary shape, including non-uniform thickness. The method uses finite elements specifically designed for the high-order hydroelastic system, and a Dirichlet-to-Neumann map to bound the computational domain in the open ocean. Following verification, the method is used to conduct novel studies on how the ice-shelf deflection is affected by the ice shelf shape, the incident wave direction and the proportion of the shelf that is grounded. The efficiency of the method allows the studies to be conducted over a broad frequency range, such that resonant responses are identified.

==> figs/Fig12.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor3}{rgb}{0.90196,0.90196,0.90196}%
%
\begin{tikzpicture}
\usetikzlibrary{decorations.markings}
\tikzset{
    double-bar arrow/.style={
      postaction={
        decorate,
        decoration={
          markings,
          % first bar
          mark=at position 0.4 with {
            \draw[-] (0,-0.15) -- (0,0.15);
          },
          % second bar
          mark=at position 0.6 with {
            \draw[-] (0,-0.15) -- (0,0.15);
          },
        }
      },
      -{Stealth}
    }
  }

\begin{axis}[%
grid,
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.8,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$kL$},
ymin=0,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$(g/\omega)\, ||{\eta}||_{\infty}$},
ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Ice shelf flexure amplitude},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=matlabblue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10.0017569551101	1.93914733644871\\
9.90650212696616	1.86226101800066\\
9.81304455973063	1.80619502501157\\
9.72133386291072	1.74567436918339\\
9.63132151232821	1.67195851574127\\
9.54296076450868	1.59262201902668\\
9.45620657574042	1.52103342816844\\
9.37101552550853	1.4671464233039\\
9.28734574403077	1.43582140445647\\
9.20515684364112	1.42885390832525\\
9.12440985378462	1.44669869045867\\
9.04506715940388	1.48887540193851\\
8.96709244251247	1.55340870095236\\
8.8904506267645	1.6359352073246\\
8.81510782484277	1.7292630194137\\
8.74103128849955	1.82442987369877\\
8.66818936109539	1.91382846704689\\
8.5965514324913	1.9950507923001\\
8.5260878961594	2.07262690099871\\
8.45677010838575	2.15649962968528\\
8.38857034944715	2.25914117079785\\
8.32146178665158	2.3937627800856\\
8.25541843913847	2.57437020503209\\
8.1904151443421	2.81710440119052\\
8.12642752602693	3.1420698405244\\
8.06343196380967	3.57477087498177\\
8.00140556408805	4.14526504808486\\
7.94032613230112	4.8799402580308\\
7.88017214645035	5.77475698452069\\
7.82092273181539	6.73938906311468\\
7.76255763680184	7.55066985365333\\
7.70505720986257	7.94879475122367\\
7.64840237743711	7.86508181809473\\
7.59257462285727	7.44912545485962\\
7.5375559661699	6.88017577689768\\
7.42987659522462	5.65257949104485\\
7.3771824349748	5.07055985592151\\
7.32523044599611	4.53716384785036\\
7.27400505826187	4.06425581906534\\
7.22349113424616	3.65641685134384\\
7.17367395400998	3.31200974434486\\
7.12453920090032	3.02548182713032\\
7.07607294783297	2.78958457150157\\
7.0282616441314	2.59687951935943\\
6.98109210289562	2.44052218149275\\
6.93455148887631	2.31454458782647\\
6.88862730683077	2.21385740488\\
6.84330739033847	2.13412562662606\\
6.79857989105521	2.07160846542672\\
6.75443326838602	2.023011018255\\
6.71085627955772	1.98537036377842\\
6.66783797007337	1.95598585103501\\
6.62536766453151	1.93239659277801\\
6.58343495779397	1.91240374743983\\
6.50114202082154	1.87608444194378\\
6.46076225671706	1.85724785955841\\
6.42088100821881	1.83708486157115\\
6.38148910019293	1.81553299867283\\
6.30413771716028	1.76988694944505\\
6.22863906186495	1.72566481643025\\
6.19156382935385	1.70608358226516\\
6.15492735699081	1.68912491843431\\
6.11872190194969	1.67533859137761\\
6.08293990252308	1.66514454598394\\
6.04757397285725	1.65884449196469\\
6.01261689786963	1.65664044400828\\
5.97806162834165	1.6586546938712\\
5.94390127617969	1.66494771197226\\
5.91012910983777	1.67553212342285\\
5.87673854989518	1.69038208996437\\
5.84372316478341	1.70943822574827\\
5.81107666665613	1.73260869400685\\
5.77879290739693	1.75976747215894\\
5.74686587475938	1.79075100194594\\
5.71528968863432	1.8253545926195\\
5.6840585974396	1.86333002240853\\
5.65316697462743	1.90438576495439\\
5.62260931530512	1.94819111573692\\
5.59238023296477	1.99438516953074\\
5.5624744563179	2.04259108187216\\
5.5328868262311	2.09243535311223\\
5.47464591227077	2.19570334317925\\
5.41761835068462	2.30218606047109\\
5.36176661511055	2.41143374131729\\
5.3342703760587	2.46749379325252\\
5.30705471087473	2.52498313667586\\
5.28011534686014	2.58440784443082\\
5.25344809763357	2.64638284797684\\
5.22704886096204	2.71161971642774\\
5.20091361665724	2.7809155285288\\
5.09893491829141	3.11726585821405\\
5.00087847755503	3.60255882976731\\
4.90652227986531	4.33392628377342\\
4.8156607561641	5.45857836837799\\
4.72810328787021	7.17325498492359\\
4.64367287201539	9.46919581466002\\
4.56220492689231	11.1305922363276\\
4.48354622125624	10.489365194079\\
4.40755391242138	8.72892321281697\\
4.3340946805477	7.17410238173884\\
4.2630439480797	6.0124843887309\\
4.19428517472357	5.14478978823147\\
4.12770921956923	4.4791831359721\\
4.06321376301347	3.95823183778646\\
4.00070278204403	3.54646978999144\\
3.94008607322518	3.22003029935839\\
3.88127881840092	2.96132295465082\\
3.82420118871855	2.75665744405377\\
3.76877798308495	2.59514452705145\\
3.71493829761231	2.46806714131642\\
3.66261522299805	2.36842416728562\\
3.61174556712308	2.29056263627816\\
3.56226960045016	2.22988143444918\\
3.5141308220657	2.182602909084\\
3.46727574443815	2.14560721163598\\
3.42165369516923	2.11632029021584\\
3.37721663419301	2.09264320815461\\
3.33391898503669	2.07290858377269\\
3.29171747889698	2.05584986333698\\
3.25057101041077	2.04057119740873\\
3.17128879064466	2.01338713886133\\
3.09578191467693	1.98991988678193\\
3.05936095097485	1.97991076781321\\
3.02378698642863	1.97140014837802\\
2.98903081417082	1.96467595442365\\
2.95506455491888	1.96000907713747\\
2.9218615823917	1.95763458848625\\
2.88939645369846	1.95774210907674\\
2.85764484431716	1.96047303419888\\
2.82658348731371	1.96592237921069\\
2.79619011648238	1.97414335245038\\
2.76644341311555	1.98515322233387\\
2.73732295613539	1.99893949549485\\
2.70880917534231	2.01546580220169\\
2.68088330755528	2.03467717273357\\
2.65352735543737	2.05650458737476\\
2.62672404881679	2.0808688081045\\
2.60045680832862	2.10768356994899\\
2.53703103251572	2.184842075563\\
2.47662553174154	2.27530816458266\\
2.4190295891429	2.37773164054027\\
2.36405164393511	2.49099012544175\\
2.31151716295877	2.6143109377256\\
2.26126678985097	2.74737184890924\\
2.21315473049244	2.89037356932644\\
2.16704734027385	3.04408039234075\\
2.12282188434989	3.20983361641904\\
2.08036544666289	3.38955005708287\\
2.03957396731656	3.58572217880754\\
2.00035139102201	3.80143686670471\\
1.96260891194613	4.04042824409703\\
1.92626430246564	4.30717838698567\\
1.89124131514809	4.60708006402984\\
1.85746914880615	4.94667891294903\\
1.82488197075692	5.33401960749164\\
1.7934184885025	5.77913256715642\\
1.76302156496855	6.29471612492739\\
1.73363787221908	6.89709591416759\\
1.70521757923188	7.60758054641681\\
1.67771406988943	8.454378826003\\
1.65108368782769	9.47528130429712\\
1.62528550520539	10.7212637002358\\
1.60028111281761	12.2607789757567\\
1.57603442929007	14.1829067421904\\
1.55251152736037	16.5920840767011\\
1.52968047548742	19.57094665684\\
1.48597531904493	26.5190024306442\\
1.46504608919922	28.7729686476614\\
1.44469822684923	28.6543737415206\\
1.42490784018007	26.43143337702\\
1.38691029777526	20.4428172534477\\
1.36866147806769	17.9421613079124\\
1.3508866536772	15.9026338515355\\
1.33356759401467	14.2529621208635\\
1.31668699155879	12.9114912702826\\
1.30022840416431	11.8091719152353\\
1.28417620164376	10.8924859196077\\
1.26851551625786	10.1210632475399\\
1.25323219678488	9.46458217345254\\
1.23831276587077	8.90014443938988\\
1.22374438038994	8.41029101379335\\
1.20951479457145	7.98155977245017\\
1.19561232566833	7.60344917691678\\
1.18202582196755	7.26767321179254\\
1.16874463295668	6.96762228333895\\
1.15575858147939	6.69796955577347\\
1.14305793772687	6.45438049244387\\
1.13063339492549	6.23329622644662\\
1.10657736524622	5.84734405036205\\
1.08352367013692	5.52184381252781\\
1.06141094217494	5.24374326424756\\
1.04018272333145	5.00348381507563\\
1.01978698365828	4.79391218506284\\
1.00017569551101	4.6095720234968\\
0.981304455973063	4.44623033504116\\
0.96313215123282	4.30055324943315\\
0.945620657574043	4.1698792591252\\
0.920515684364112	3.9974043002174\\
0.896709244251248	3.84824859842881\\
0.874103128849956	3.71812070182016\\
0.852608789615939	3.60372092416316\\
0.832146178665159	3.50246893664016\\
0.812642752602692	3.41231677601226\\
0.800140556408806	3.35755515699608\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10.0017569551101	1.18539920707073\\
9.90650212696616	1.23568417417076\\
9.81304455973063	1.26836726886834\\
9.72133386291072	1.2859139951812\\
9.63132151232821	1.29962616227491\\
9.54296076450868	1.32093074416849\\
9.45620657574042	1.3561947790764\\
9.37101552550853	1.40754027154244\\
9.28734574403077	1.47616455452431\\
9.20515684364112	1.56397278538105\\
9.12440985378462	1.67226795793325\\
9.04506715940388	1.79903985571688\\
8.96709244251247	1.93704906084782\\
8.8904506267645	2.07493130844145\\
8.81510782484277	2.20245751128617\\
8.74103128849955	2.31717626732561\\
8.66818936109539	2.42682517435442\\
8.5965514324913	2.54578171013149\\
8.5260878961594	2.68970367419294\\
8.45677010838575	2.87241893333184\\
8.38857034944715	3.10536108640236\\
8.32146178665158	3.39772763248467\\
8.25541843913847	3.75513639108438\\
8.1904151443421	4.17423654465414\\
8.12642752602693	4.63147523313403\\
8.06343196380967	5.0706436135319\\
8.00140556408805	5.40854190113786\\
7.94032613230112	5.57819218465037\\
7.88017214645035	5.5787222280856\\
7.82092273181539	5.46957912732787\\
7.70505720986257	5.17505754501685\\
7.64840237743711	5.04906496164344\\
7.59257462285727	4.93643905494197\\
7.5375559661699	4.82056860834793\\
7.48332894483055	4.68308216116436\\
7.42987659522462	4.51176678342155\\
7.3771824349748	4.30532316928848\\
7.32523044599611	4.07285760369436\\
7.22349113424616	3.58859191260112\\
7.17367395400998	3.3626647108525\\
7.12453920090032	3.15808424682638\\
7.07607294783297	2.97793277186833\\
7.0282616441314	2.82269627526782\\
6.98109210289562	2.69128142689304\\
6.93455148887631	2.58173601856957\\
6.88862730683077	2.49169139172426\\
6.84330739033847	2.41860420501182\\
6.79857989105521	2.35987420780852\\
6.75443326838602	2.3128977934911\\
6.71085627955772	2.27510001878772\\
6.66783797007337	2.24397366871269\\
6.62536766453151	2.21714137606177\\
6.54202970648709	2.16804350431068\\
6.50114202082154	2.14252271526257\\
6.46076225671706	2.11494973731726\\
6.42088100821881	2.08489370554524\\
6.38148910019293	2.05238215232025\\
6.34257758128931	2.01781148725722\\
6.26616098392438	1.94522691908001\\
6.19156382935385	1.87336965022513\\
6.15492735699081	1.83956984286844\\
6.11872190194969	1.80797779578421\\
6.08293990252308	1.7790312761136\\
6.04757397285725	1.75304924951518\\
6.01261689786963	1.73024326480353\\
5.97806162834165	1.71073076798713\\
5.94390127617969	1.6945478389986\\
5.91012910983777	1.6816601196628\\
5.87673854989518	1.67197158510159\\
5.84372316478341	1.66533135382271\\
5.81107666665613	1.66153903549314\\
5.77879290739693	1.6603492717778\\
5.74686587475938	1.66147619092331\\
5.71528968863432	1.66459849062741\\
5.6840585974396	1.669365781637\\
5.65316697462743	1.6754066543694\\
5.59238023296477	1.68978012397282\\
5.50361229275898	1.71163072007677\\
5.47464591227077	1.71776458114232\\
5.44598284466726	1.72295710669496\\
5.41761835068462	1.72707981321663\\
5.38954778928211	1.73006744693165\\
5.36176661511055	1.73191468781144\\
5.3342703760587	1.73266986320106\\
5.30705471087473	1.73242657306057\\
5.25344809763357	1.72948815927377\\
5.20091361665724	1.7243923364249\\
5.09893491829141	1.71341466902238\\
5.00087847755503	1.70953737359511\\
4.90652227986531	1.71915402800252\\
4.8156607561641	1.74474267492752\\
4.72810328787021	1.78560567118748\\
4.64367287201539	1.83862119295843\\
4.56220492689231	1.89900281584119\\
4.40755391242138	2.02100173176434\\
4.3340946805477	2.07520410119931\\
4.2630439480797	2.12361216207908\\
4.12770921956923	2.21100531938525\\
4.06321376301347	2.25611175154387\\
4.00070278204403	2.30623191534424\\
3.94008607322518	2.3638147859526\\
3.88127881840092	2.43066151128222\\
3.82420118871855	2.50794123608478\\
3.76877798308495	2.59625724832659\\
3.71493829761231	2.6957244252767\\
3.66261522299805	2.80604428976978\\
3.61174556712308	2.92658152662283\\
3.56226960045016	3.05645338981678\\
3.5141308220657	3.1946417914409\\
3.46727574443815	3.34012962612152\\
3.42165369516923	3.49205196940063\\
3.37721663419301	3.64984385325192\\
3.33391898503669	3.81336339959472\\
3.29171747889698	3.98297373923422\\
3.25057101041077	4.15957747514192\\
3.2104405041094	4.34460911475191\\
3.17128879064466	4.53999949624447\\
3.13308049196219	4.74812948584979\\
3.09578191467693	4.97178852188446\\
3.05936095097485	5.21414899879093\\
3.02378698642863	5.47876227227663\\
2.98903081417082	5.76957764518301\\
2.95506455491888	6.0909824115064\\
2.9218615823917	6.4478584119707\\
2.88939645369846	6.84564759308598\\
2.85764484431716	7.29041438480827\\
2.82658348731371	7.78888443879086\\
2.79619011648238	8.34842467939443\\
2.76644341311555	8.97690471413976\\
2.73732295613539	9.6823389217695\\
2.70880917534231	10.4721458661744\\
2.68088330755528	11.3517748244121\\
2.65352735543737	12.3223534385087\\
2.62672404881679	13.3769711824227\\
2.60045680832862	14.4954047814069\\
2.53703103251572	17.2490220991917\\
2.47662553174154	18.8945561927842\\
2.4190295891429	18.4822989494413\\
2.36405164393511	16.6502953709479\\
2.31151716295877	14.5348597876563\\
2.26126678985097	12.6726122735919\\
2.21315473049244	11.1591195895611\\
2.16704734027385	9.94807989867434\\
2.12282188434989	8.97268122167451\\
2.08036544666289	8.17669001334992\\
2.03957396731656	7.51800994845437\\
2.00035139102201	6.96600580778966\\
1.96260891194613	6.49832438763382\\
1.92626430246564	6.09841128728458\\
1.89124131514809	5.7537680571914\\
1.85746914880615	5.45476893639063\\
1.82488197075692	5.1938613293965\\
1.7934184885025	4.9650207094169\\
1.76302156496855	4.7633728707509\\
1.73363787221908	4.58492682901077\\
1.70521757923188	4.42638183426928\\
1.67771406988943	4.28498491503358\\
1.65108368782769	4.15842358691237\\
1.62528550520539	4.04474356500975\\
1.60028111281761	3.9422846370691\\
1.57603442929007	3.84962999385122\\
1.55251152736037	3.76556571431052\\
1.52968047548742	3.6890480376436\\
1.50751119323398	3.61917669039399\\
1.48597531904493	3.55517297893185\\
1.46504608919922	3.49636167141304\\
1.44469822684923	3.44215592045372\\
1.42490784018007	3.39204464515826\\
1.38691029777526	3.30237798534496\\
1.3508866536772	3.22442383979179\\
1.31668699155879	3.1559250101506\\
1.28417620164376	3.09513754993902\\
1.25323219678488	3.04070684427726\\
1.22374438038994	2.9915749194103\\
1.18202582196755	2.92604267357954\\
1.14305793772687	2.86848842975912\\
1.10657736524622	2.81739921423947\\
1.06141094217494	2.75746815438443\\
1.01978698365828	2.70520493811245\\
0.981304455973063	2.65926485379546\\
0.937101552550853	2.60922886954389\\
0.896709244251248	2.56604108412141\\
0.859655143249128	2.5285655451942\\
0.819041514434211	2.48987713959497\\
0.800140556408806	2.4727333193162\\
};
\addplot [color=matlabred, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
10.0017569551101	3.32750304773212\\
9.90650212696616	3.25143273342178\\
9.81304455973063	3.25086572606374\\
9.72133386291072	3.35109011098343\\
9.63132151232821	3.55795688524243\\
9.54296076450868	3.85566996762106\\
9.45620657574042	4.19357462800161\\
9.37101552550853	4.48704232955817\\
9.28734574403077	4.64772784979386\\
9.20515684364112	4.63973598375746\\
9.12440985378462	4.50259665189585\\
9.04506715940388	4.31258188876316\\
8.96709244251247	4.1340219926705\\
8.8904506267645	4.00291609735996\\
8.81510782484277	3.93352449364918\\
8.74103128849955	3.92694792890439\\
8.66818936109539	3.97634623987357\\
8.5965514324913	4.06676448338326\\
8.5260878961594	4.17385060242711\\
8.45677010838575	4.26580934010034\\
8.38857034944715	4.31182286575132\\
8.32146178665157	4.2937645507235\\
8.25541843913846	4.21305876850858\\
8.1904151443421	4.08754095907136\\
8.06343196380966	3.79740254867787\\
8.00140556408805	3.67067588353808\\
7.94032613230112	3.57025374196561\\
7.88017214645035	3.49948334016512\\
7.82092273181539	3.45795062514636\\
7.76255763680184	3.44280031313653\\
7.70505720986257	3.44945295546864\\
7.64840237743711	3.47186353610346\\
7.5375559661699	3.53350827284961\\
7.48332894483055	3.55606658389974\\
7.42987659522462	3.56329171517226\\
7.3771824349748	3.55082423791846\\
7.32523044599611	3.51773881904285\\
7.27400505826187	3.46635697570435\\
7.22349113424616	3.40128702155778\\
7.17367395400998	3.32818771825542\\
7.12453920090032	3.25270890484561\\
7.07607294783297	3.17980988975325\\
7.0282616441314	3.11343514969748\\
6.98109210289562	3.05643403553473\\
6.93455148887631	3.01061320517879\\
6.88862730683077	2.97684586000189\\
6.84330739033846	2.95519560524815\\
6.79857989105521	2.94503570051485\\
6.75443326838602	2.94525428853227\\
6.71085627955772	2.95414985895774\\
6.66783797007338	2.96953467879406\\
6.62536766453151	2.98906412271833\\
6.54202970648709	3.03061682930121\\
6.50114202082154	3.04786004285245\\
6.46076225671706	3.06003201500848\\
6.42088100821881	3.06568442849848\\
6.38148910019292	3.06396393224345\\
6.34257758128931	3.05463404463969\\
6.30413771716028	3.03802453165175\\
6.26616098392438	3.01492567954898\\
6.22863906186495	2.98645408817458\\
6.19156382935385	2.95391575991343\\
6.15492735699081	2.91868475169144\\
6.04757397285725	2.8098460653781\\
6.01261689786963	2.77622014538803\\
5.97806162834165	2.74527881326192\\
5.94390127617969	2.71759464280103\\
5.91012910983777	2.69357086087093\\
5.87673854989518	2.67345361480115\\
5.84372316478341	2.6573456980532\\
5.81107666665613	2.64522018631248\\
5.77879290739693	2.63693319481887\\
5.74686587475937	2.63223562905672\\
5.71528968863432	2.63078432578253\\
5.6840585974396	2.6321533341661\\
5.65316697462743	2.63584624251307\\
5.62260931530512	2.64131040567333\\
5.5624744563179	2.65516387125001\\
5.50361229275898	2.66886822015194\\
5.47464591227077	2.67423984307501\\
5.44598284466726	2.67802961661245\\
5.41761835068462	2.67980631473715\\
5.38954778928211	2.67928510088915\\
5.36176661511055	2.67629370528027\\
5.3342703760587	2.67076639623738\\
5.30705471087473	2.66273723618947\\
5.28011534686014	2.65232819522201\\
5.25344809763357	2.63973373304262\\
5.22704886096204	2.62520362541664\\
5.20091361665723	2.6090256864184\\
5.09893491829141	2.53408483978772\\
5.00087847755503	2.45675441501425\\
4.90652227986532	2.39109131863932\\
4.8156607561641	2.34428272822871\\
4.72810328787021	2.31777341214796\\
4.64367287201539	2.30897543799203\\
4.56220492689231	2.31263191161163\\
4.40755391242138	2.33060463995013\\
4.33409468054769	2.33279389298665\\
4.2630439480797	2.32569888751881\\
4.19428517472358	2.30909376369527\\
4.12770921956923	2.2849269944873\\
4.06321376301346	2.25640546107489\\
4.00070278204403	2.22694068908937\\
3.94008607322518	2.19946819755578\\
3.88127881840092	2.17614515425645\\
3.82420118871855	2.15834311175349\\
3.76877798308495	2.14660969512623\\
3.71493829761231	2.14096025241275\\
3.66261522299805	2.14097407971792\\
3.61174556712308	2.14591456471014\\
3.56226960045016	2.15482731635258\\
3.5141308220657	2.16665059044525\\
3.46727574443816	2.18025166504971\\
3.37721663419301	2.20822046229149\\
3.33391898503669	2.22064768348403\\
3.29171747889698	2.23103896461544\\
3.25057101041077	2.2389211902952\\
3.2104405041094	2.24405372454824\\
3.17128879064465	2.24713514398823\\
3.13308049196219	2.24811054091628\\
3.09578191467692	2.24673010897766\\
3.05936095097484	2.24338875534515\\
3.02378698642862	2.23853076205331\\
2.95506455491888	2.22607561920348\\
2.85764484431716	2.20633479610333\\
2.79619011648238	2.19576059549669\\
2.76644341311555	2.19173841536058\\
2.73732295613539	2.18865799493848\\
2.70880917534231	2.18654144321872\\
2.68088330755528	2.18537738842826\\
2.65352735543736	2.18512717740299\\
2.62672404881678	2.1857305265309\\
2.60045680832862	2.18711056452625\\
2.53703103251572	2.19335493868231\\
2.47662553174154	2.20232302259071\\
2.31151716295877	2.2305789191724\\
2.26126678985097	2.23670565687266\\
2.21315473049244	2.24017047770389\\
2.16704734027385	2.24086513519053\\
2.12282188434989	2.23893945787412\\
2.08036544666289	2.23472450452046\\
2.03957396731656	2.22865711370642\\
2.00035139102201	2.2212152270733\\
1.92626430246564	2.20404558849929\\
1.79341848850249	2.17032910125046\\
1.73363787221908	2.15705010446809\\
1.67771406988943	2.1469274583474\\
1.62528550520538	2.13986753645102\\
1.57603442929007	2.1355064627118\\
1.52968047548742	2.13336049946676\\
1.48597531904492	2.13292204434512\\
1.42490784018006	2.13444197655739\\
1.3508866536772	2.13854539792964\\
1.19561232566833	2.14834668330138\\
1.13063339492549	2.15055285339236\\
1.07235332302211	2.15093356214855\\
1.00988613915674	2.14963645278306\\
0.937101552550853	2.14627237995527\\
0.825541843913847	2.13910501594774\\
0.800140556408806	2.13744801820463\\
};
\node[fill=white, right, align=center, inner sep=0, font=\color{matlabblue}, draw=white]
at (axis cs:1.6,26) {$\ell$/$L$ = 0.1};
\node[fill=white, right, align=center, inner sep=0, font=\color{black}, draw=white]
at (axis cs:2.8,17) {$\ell$/$L$ = 0.5};
\node[fill=white, align=center, inner sep=0, font=\color{matlabred}, draw=white]
at (axis cs:9.2,5.75) {$\ell$/$L$ = 0.9};
\end{axis}

\begin{axis}[%
width=1.227\figurewidth,
height=1.227\figureheight,
at={(-0.16\figurewidth,-0.135\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\draw[fill=mycolor1, draw=mycolor1] (axis cs:0.653125,0.667386609071272) rectangle (axis cs:0.772656249999998,0.88471922246218);
\draw[fill=mycolor2, draw=mycolor2] (axis cs:0.771875,0.667386609071273) rectangle (axis cs:0.86875,0.88552915766737);
\draw[fill=mycolor3, draw=mycolor3] (axis cs:0.710416666666666,0.760799136069108) rectangle (axis cs:0.801822916666662,0.791576673866089);
\draw[|-|, color=black] (axis cs:0.709,0.738) -- node[below] {$L$} (axis cs:0.804,0.739);
% \node[fill=mycolor2, below right, align=left, inner sep=0, draw=mycolor2]
% at (rel axis cs:0.805,0.755) {$W$};
\draw[|-|, color=black] (axis cs:0.708,0.815)  -- node[above] {$\ell$} (axis cs:0.771,0.816);
\draw[-{Stealth}, color=black] (axis cs:0.66,0.775) -- (axis cs:0.7,0.775);
\draw[-, color=black] (axis cs:0.68,0.775) -- ++(90:0.1cm);
\draw[-, color=black] (axis cs:0.68,0.775) -- ++(-90:0.1cm);
\draw[-, color=black] (axis cs:0.67,0.775) -- ++(90:0.1cm);
\draw[-, color=black] (axis cs:0.67,0.775) -- ++(-90:0.1cm);
% \node[fill=mycolor1, below right, align=left, inner sep=0, draw=mycolor1]
% at (rel axis cs:0.734,0.798) {  $\ell$};
% \node[fill=mycolor1, below right, align=left, inner sep=0, draw=mycolor1]
% at (rel axis cs:0.748,0.707) {$L$};
%\draw[-{Stealth}, color=red] (axis cs:0.636,0.394) -- (axis cs:0.571,0.185);
% \node[fill=white, below right, align=left, inner sep=0, font=\color{red}, draw=white]
% at (axis cs:1.632,25) {$\ell$/$L$ = 0.9};
%\draw[-{Stealth}, color=black] (axis cs:0.419,0.616) -- (axis cs:0.345,0.423);
%\draw[-{Stealth}, color=blue] (axis cs:0.314,0.802) -- (axis cs:0.254,0.666);
% \node[fill=white, below right, align=left, inner sep=0, font=\color{blue}, draw=white]
% at (rel axis cs:0.314,0.812) {$\ell$/$L$ = 0.1};
%\draw[double-bar arrow] (rel axis cs:0,0.5) -- (rel axis cs:0.2,0.5);
% \node[fill=white, below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.417,0.624) {$\ell$/$L$ = 0.5};
% \node[fill=white, below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.662,0.602) {$W$ = 20 km};
% \node[fill=white, below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.775,0.601) {$L$ = 140 km};
% \node[fill=white, below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.777,0.55) {$\alpha$ = 0 rad};
\end{axis}
\end{tikzpicture}%

==> figs/Fig3.tex <==
% This file was created by matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
% \definecolor{mycolor2}{rgb}{0.30196,0.74510,0.93333}%
% \definecolor{mycolor3}{rgb}{0.50196,0.50196,0.50196}%
% \definecolor{mycolor4}{rgb}{0.90196,0.90196,0.90196}%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor3}{rgb}{0.90196,0.90196,0.90196}%
%
\begin{tikzpicture}

\begin{axis}[%
name=a,
grid,
width=0.445\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.8,
xmax=9,
xlabel style={font=\color{white!15!black}},
xlabel={$kL$},
ymin=0,
ymax=38,
ylabel style={font=\color{white!15!black}},
ylabel={$(g/\omega)\, ||{\eta}||_{\infty}$},
ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Ice shelf flexure amplitude},
legend style={legend cell align=left, align=left, draw=white}
]

\addplot[ycomb, color=black!70, line width=0.5pt, mark=*, mark options={solid, black!70}, forget plot] table[row sep=crcr] {%
1.31644480823737	34\\
3.94933442471212	13\\
6.58222404118686	8\\
%9.21511365766161	15\\
};

% \draw [-,thin,color=black!70] (axis cs:1.31644480823737,35) -- ++(-0:1cm) node[right] {$T_{\textrm{d}1}=1.98$\,h};

\node [color=black!70,above right] at (axis cs:1.31644480823737,34) {$T_{\textrm{d},1}=1.98$\,h};
\node [color=black!70,above] at (axis cs:3.94933442471212,13) {$T_{\textrm{d},2}=0.66$\,h};
\node [color=black!70,above] at (axis cs:6.58222404118686,8) {$T_{\textrm{d},3}=0.40$\,h};

% \node[pin=-30:{$T_{\textrm{d}1}=1.98$\,h},color=black!50] at (axis cs:1.31644480823737,30) {};
% \node[pin=89:{$T_{\textrm{d}2}=0.66$\,h},color=black!50] at (axis cs:3.94933442471212,10) {};
% \node[pin=89:{$T_{\textrm{d}3}=0.40$\,h},color=black!50] at (axis cs:6.58222404118686,6) {};

\addplot [color=matlabblue, line width=2.0pt]
  table[row sep=crcr]{%
9.0293639178077	2.2356031994725\\
8.99812044404366	2.19219823125598\\
8.96709244251247	2.1508380764818\\
8.93627769185092	2.11161609521113\\
8.9056740011254	2.07457097533072\\
8.87527920931269	2.03969677700788\\
8.84509118479122	2.00689711040786\\
8.81510782484277	1.97623856962532\\
8.78532705516425	1.95431692194271\\
8.75574682938928	1.93965747713599\\
8.72636512861952	1.92832133480453\\
8.69717996096528	1.92015589978961\\
8.66818936109539	1.91501112954959\\
8.63939138979607	1.91273958479154\\
8.61078413353847	1.91319554658182\\
8.58236570405484	1.91623130534756\\
8.55413423792308	1.92162352495769\\
8.5260878961594	1.93119104347943\\
8.49822486381901	1.94376222984832\\
8.47054334960461	1.95755717938925\\
8.44304158548252	1.97242455105536\\
8.4157178263062	1.98822037143525\\
8.36159745443285	2.02200892865487\\
8.30816871670485	2.05799378590113\\
8.28170958066438	2.08019972603664\\
8.25541843913847	2.10332960164507\\
8.20333378021646	2.15192076152221\\
8.15190222046588	2.20302644179655\\
8.1011115524256	2.25618764738003\\
8.05094987098643	2.31130460950143\\
8.00140556408805	2.36872310516359\\
7.95246730375724	2.42908527947312\\
7.92822197661164	2.46072459649219\\
7.904124037473	2.4935565563277\\
7.88017214645035	2.52777466878385\\
7.85636497984476	2.56359172791327\\
7.83270122990547	2.60123832385295\\
7.80917960459044	2.64096162703233\\
7.78579882733119	2.68302444650701\\
7.76255763680184	2.72770458063663\\
7.73945478669231	2.77529446227777\\
7.71648904548551	2.82610107770983\\
7.69365919623851	2.88044611360612\\
7.6709640363676	2.93866626022712\\
7.64840237743711	3.00111357139129\\
7.62597304495196	3.06815575325692\\
7.60367487815385	3.1401762302373\\
7.58150672982104	3.21757384519926\\
7.55946746607156	3.30076222686939\\
7.5375559661699	3.39017002041378\\
7.51577112233704	3.48625354802407\\
7.49411183956374	3.58994460320294\\
7.47257703542706	3.6995427463955\\
7.45116563991008	3.81810486013961\\
7.42987659522462	3.94479519648923\\
7.40870885563709	4.07995452394177\\
7.38766138729721	4.22375247428553\\
7.36673316806974	4.37618974012744\\
7.34592318736897	4.53704208617017\\
7.32523044599611	4.70578575105519\\
7.30465395597926	4.88150843410921\\
7.26384583332016	5.24770060007459\\
7.22349113424616	5.6168387952018\\
7.20348146351417	5.79354940744042\\
7.18358234344922	5.9588821876619\\
7.16379286040941	6.10766938858254\\
7.1441121107929	6.23468864309157\\
7.12453920090032	6.33512251710327\\
7.1050732467995	6.40506417871855\\
7.08571337419242	6.44197555350197\\
7.06645871828428	6.44499655936173\\
7.04730842365479	6.41503091446504\\
7.0282616441314	6.35458969454652\\
7.00931754266474	6.26743684879947\\
6.99047529120596	6.15812756392805\\
6.97173407058611	6.03157997694059\\
6.95309307039737	5.89194526289875\\
6.91610853278888	5.59282903070288\\
6.86136361036574	5.1383858125041\\
6.82534595361842	4.85408916149789\\
6.80747855583408	4.7204188668989\\
6.78970446038803	4.59291026773034\\
6.77202293835577	4.47167715398148\\
6.75443326838602	4.35668465529818\\
6.73693473660263	4.24779163754868\\
6.71952663650805	4.14478378121549\\
6.70220826888819	4.04739891288941\\
6.68497894171881	3.95534608302951\\
6.66783797007337	3.86831970491199\\
6.65078467603227	3.78600985909993\\
6.63381838859341	3.70810966156789\\
6.61693844358427	3.63432040924953\\
6.60014418357517	3.56435506045664\\
6.58343495779397	3.49794047947748\\
6.55026903861113	3.37474795530888\\
6.51743560984616	3.26287137813426\\
6.48492969658009	3.16069146459219\\
6.45274642265165	3.06681164045439\\
6.42088100821881	2.98038001750603\\
6.38932876739218	2.8997993107074\\
6.35808510593794	2.82477258996601\\
6.32714551904773	2.75456219731393\\
6.29650558917341	2.68865786721779\\
6.26616098392438	2.62666198442447\\
6.23610745402546	2.56826628104285\\
6.20634083133321	2.51323390849413\\
6.17685702690883	2.46138404401159\\
6.14765202914566	2.41257868601611\\
6.11872190194969	2.36671154401413\\
6.090062782971	2.3236989244966\\
6.06167088188489	2.28347246941778\\
6.03354247872069	2.24597356047169\\
6.00567392223699	2.2111491725086\\
5.97806162834165	2.1789489459909\\
5.95070207855519	2.14932325028045\\
5.92359181851621	2.12222202369025\\
5.89672745652748	2.0975941987915\\
5.87010566214135	2.07538754869073\\
5.84372316478341	2.05554881870314\\
5.81757675241301	2.03802403565404\\
5.79166327021964	2.02275891235501\\
5.76597961935392	2.00969928674647\\
5.74052275569231	1.99879155345297\\
5.71528968863432	1.98998306012835\\
5.69027747993133	1.98322245229359\\
5.66548324254601	1.97845995883458\\
5.64090413954147	1.97564761641883\\
5.61653738299917	1.97473943528694\\
5.59238023296477	1.97569151160853\\
5.56842999642102	1.97846209323144\\
5.54468402628703	1.98301160650188\\
5.52113972044292	1.9893026521328\\
5.49779452077932	1.99729997803188\\
5.47464591227077	2.00697043670112\\
5.45169142207257	2.01828293439063\\
5.42892861864012	2.03120837868744\\
5.4063551108703	2.04571963069095\\
5.38396854726422	2.06179146739547\\
5.36176661511055	2.07940055936874\\
5.33974703968915	2.0985254682994\\
5.3179075834941	2.11914666846944\\
5.2962460454758	2.14124659569102\\
5.27476026030146	2.16480972672671\\
5.25344809763357	2.18982269167337\\
5.23230746142579	2.21627442124376\\
5.21133628923571	2.24415633031592\\
5.19053255155412	2.27346253854998\\
5.15963652446154	2.32008691142466\\
5.12910613082568	2.36991440076561\\
5.09893491829141	2.42296835931162\\
5.0691165854359	2.4792942116039\\
5.03964497738104	2.5389627715518\\
5.01051408155803	2.60207387625409\\
4.98171802361804	2.66876029946236\\
4.95325106348308	2.73919191442216\\
4.92510759153147	2.81358008797869\\
4.89728212491265	2.89218230521252\\
4.86976930398617	2.97530704524524\\
4.84256388888011	3.06331895239986\\
4.8156607561641	3.15664437020847\\
4.78905489563281	3.25577732588003\\
4.76274140719527	3.36128606612824\\
4.73671549786634	3.4738202470711\\
4.71097247885619	3.59411886493013\\
4.68550776275427	3.72301897136229\\
4.66031686080397	3.86146513375201\\
4.64367287201539	3.95958528988268\\
4.62714734578046	4.06276337400032\\
4.61073902185925	4.17137173217588\\
4.59444665782441	4.2858104053693\\
4.57826902874756	4.40650806927091\\
4.56220492689231	4.53392260119853\\
4.54625316141367	4.66854107456976\\
4.53041255806379	4.81087890885857\\
4.51468195890385	4.96147780739734\\
4.49906022202183	5.12090199072768\\
4.48354622125624	5.28973207232599\\
4.46813884592546	5.4685557188814\\
4.4528370005627	5.65795398202053\\
4.43763960465634	5.85848187863709\\
4.42254559239561	6.07064143616959\\
4.40009612238345	6.41155593523672\\
4.37787341469464	6.78027674133418\\
4.3558740508017	7.17630167809576\\
4.33409468054769	7.59714645225666\\
4.30539206676923	8.18691187588777\\
4.25606678940854	9.21681054669851\\
4.24218076399448	9.48242865837119\\
4.22838505419287	9.72132211313697\\
4.21467878173196	9.92508743331167\\
4.2078589131531	10.0112688332745\\
4.20106107969082	10.0857580574052\\
4.19428517472357	10.1477590196373\\
4.18753109231661	10.1966028818996\\
4.18079872721643	10.2317692802597\\
4.17408797484529	10.2529033190818\\
4.16739873129586	10.2598272500701\\
4.16073089332579	10.2525460720711\\
4.15408435835242	10.2312466886078\\
4.14745902444756	10.1962907004756\\
4.14085479033219	10.1482013412362\\
4.13427155537141	10.0876454366857\\
4.12770921956923	10.0154115474029\\
4.12116768356358	9.9323856132364\\
4.10814661663289	9.73783540597938\\
4.09520757217105	9.51207294293798\\
4.08234977759594	9.26320436619728\\
4.06321376301347	8.86290208359275\\
3.99455730926055	7.38547880184437\\
3.97016306615056	6.90802498504823\\
3.9520620187365	6.57897672179645\\
3.9341252773504	6.27485756514798\\
3.91635061495274	5.99473034431313\\
3.89873584457064	5.73718094119569\\
3.88127881840092	5.50056982258916\\
3.86397742693702	5.28319097206191\\
3.84682959811926	5.08336787566424\\
3.82983329650754	4.89950800958635\\
3.81298652247598	4.73013068722913\\
3.79628731142864	4.57387826213407\\
3.77973373303578	4.42951726899999\\
3.76332389049004	4.29593375949786\\
3.74166447241528	4.13287015633637\\
3.72025294467613	3.98510033607023\\
3.69908507585863	3.85081205639835\\
3.67815673030922	3.72843888892627\\
3.65746386544109	3.61662552304178\\
3.63700252913093	3.51419726794503\\
3.61676885720253	3.4201337261618\\
3.59675907099394	3.33354631109628\\
3.57696947500498	3.25365916597709\\
3.55739645462191	3.17979302193856\\
3.53803647391648	3.11135155954908\\
3.5141308220657	3.03263454185557\\
3.49054605144781	2.96068598475219\\
3.46727574443815	2.89474005391688\\
3.44431365341539	2.8341368228786\\
3.42165369516923	2.77830570299221\\
3.3992899455276	2.726751803609\\
3.37721663419301	2.67904464943975\\
3.35542813977886	2.6348088008856\\
3.3296502027255	2.58584866774602\\
3.30426532189151	2.54092562071856\\
3.27926457544593	2.49961934227314\\
3.25463930954771	2.4615690724008\\
3.23038112835853	2.42646436059995\\
3.20648188449891	2.39403737919067\\
3.17904255296897	2.35928299592273\\
3.15206885858014	2.3275438105513\\
3.1255490484719	2.29855180915533\\
3.09947176201266	2.2720784587669\\
3.07382601457283	2.24792811815038\\
3.04860118209686	2.22593258646598\\
3.02378698642863	2.20594658629264\\
2.99591798194541	2.18540509096479\\
2.96855800037513	2.16716129277977\\
2.9416932220912	2.15107485651492\\
2.91531032323836	2.13702393294226\\
2.88939645369846	2.12490192857901\\
2.86393921622094	2.11461490503295\\
2.83892664664696	2.10607948728957\\
2.81434719516084	2.09922118253026\\
2.7901897085071	2.09397302927393\\
2.76644341311555	2.09027451159986\\
2.74309789908082	2.08807068553667\\
2.72014310494625	2.08731147485196\\
2.69756930324546	2.08795110181196\\
2.67536708675784	2.08994762530548\\
2.65352735543737	2.09326256429075\\
2.63204130397633	2.09786058903899\\
2.61090040996849	2.10370926629508\\
2.60045680832862	2.10709320334938\\
2.57470971121645	2.11686577400331\\
2.5494674591457	2.12847411218445\\
2.52471534789186	2.14187342322838\\
2.50043923877752	2.15702409272486\\
2.47662553174154	2.17389140341747\\
2.45326113993266	2.19244529848726\\
2.43033346572768	2.21266018285674\\
2.40783037808205	2.2345147564538\\
2.38574019112717	2.25799187504161\\
2.36405164393511	2.2830784354338\\
2.34275388137713	2.30976528278982\\
2.32183643600769	2.338047138327\\
2.30128921091028	2.36792254625908\\
2.28110246344616	2.39939383911976\\
2.26126678985097	2.43246712091141\\
2.24177311062812	2.46715226773193\\
2.22261265669113	2.50346294571855\\
2.20377695621069	2.54141664631572\\
2.18525782212489	2.58103473901974\\
2.16704734027385	2.62234254190687\\
2.14913785812282	2.66536941039921\\
2.13152197403985	2.71014884487828\\
2.11419252709644	2.75671861792239\\
2.09714258736179	2.80512092211411\\
2.08036544666289	2.85540253956272\\
2.06385460978462	2.90761503448118\\
2.04760378608552	2.96181497039213\\
2.03160688150673	3.01806415378012\\
2.01585799095242	3.07642990627628\\
2.00035139102201	3.13698536777293\\
1.98508153307528	3.19980983318944\\
1.97004303661259	3.26498912599241\\
1.95523068295385	3.332616011987\\
1.94063940920046	3.40279065736615\\
1.92626430246564	3.47562113553378\\
1.91210059435928	3.55122398781187\\
1.89814365571432	3.62972484381614\\
1.88438899154248	3.71125910805778\\
1.87083223620764	3.7959727201856\\
1.85746914880615	3.88402299729659\\
1.8442956087437	3.9755795678562\\
1.83130761149902	4.07082540809024\\
1.80587278356154	4.27319057731775\\
1.78113480022508	4.49289636732864\\
1.75706541103285	4.73202278848825\\
1.73363787221908	4.99301244624039\\
1.71082684758462	5.27874624282758\\
1.68860831709651	5.59263871208804\\
1.66695949251834	5.93875876102904\\
1.64585873944849	6.32198343919107\\
1.63550742662177	6.52930242449066\\
1.62528550520539	6.74819477198233\\
1.61519056417927	6.97959421814649\\
1.6052202520547	7.22453277099947\\
1.59537227504823	7.48415291410928\\
1.58564439532233	7.7597214527283\\
1.57603442929007	8.05264519843345\\
1.56654024598109	8.36448869007215\\
1.55715976546624	8.69699413447602\\
1.54789095733846	9.05210370974812\\
1.5387318392477	9.43198429006976\\
1.52968047548742	9.83905449783042\\
1.52073497563077	10.2760137264126\\
1.51189349321431	10.745872343748\\
1.50315422446741	11.2519815891284\\
1.49451540708541	11.798060572487\\
1.48597531904493	12.3882160648244\\
1.47753227745944	13.0269481190951\\
1.46918463747379	13.7191305333415\\
1.46093079119585	14.4699491392606\\
1.45276916666403	15.2847720562677\\
1.44469822684923	16.1689134542487\\
1.43671646868984	17.1272352201833\\
1.4210146493599	19.2794400849721\\
1.40565232882628	21.7375763389805\\
1.36866147806769	28.1406559876064\\
1.36149571116681	29.0562171157684\\
1.35440458767116	29.6840188351155\\
1.34738694732053	29.9712825889896\\
1.34044165377764	29.8981299934045\\
1.33356759401467	29.4825304834531\\
1.32676367771868	28.7747870670333\\
1.32002883671504	27.8444498372841\\
1.30676221524051	25.6053260191915\\
1.28101320607321	21.0274022316594\\
1.26851551625786	19.062615720475\\
1.25625932769498	17.363680790853\\
1.24423770733427	15.9081316093097\\
1.23244398498987	14.6622864646387\\
1.22087174099935	13.5924445190222\\
1.20951479457145	12.6688529794993\\
1.19836719277816	11.866578767003\\
1.18742320015005	11.1651998386735\\
1.17667728883648	10.5481372032942\\
1.16612412929534	10.0019539238438\\
1.15064460545514	9.29226230979064\\
1.13557065865879	8.68916602081605\\
1.12088655531406	8.17118074301158\\
1.10657736524622	7.72205142703681\\
1.09262891106244	7.32930606910867\\
1.07902772129818	6.98324551613223\\
1.06576098701992	6.67623077808227\\
1.05281652159053	6.40217406061423\\
1.03603856905523	6.07969132971503\\
1.01978698365828	5.79799088303418\\
1.00403737773306	5.54997547028288\\
0.98876684727324	5.33008554646723\\
0.973953860797234	5.13390796305746\\
0.956050297179637	4.91669604258443\\
0.938793071598777	4.72554087526746\\
0.92214780437185	4.55613675159083\\
0.906082511612759	4.40506814445374\\
0.887527920931269	4.24416454197761\\
0.869717996096526	4.10195979660432\\
0.852608789615939	3.97546725774235\\
0.833479746259172	3.84459019321334\\
0.815190222046589	3.72884122701424\\
0.800140556408806	3.63983938911901\\
};
%\addlegendentry{DtN: $R=2L, n=10, N_{el}=11200$}

\addplot [color=matlabred, dashed, line width=1.5pt]
  table[row sep=crcr]{%
9.0293639178077	2.10946050904577\\
8.99812044404366	2.06685774692848\\
8.96709244251247	2.05939972173258\\
8.93627769185092	2.06969263209766\\
8.9056740011254	2.04636666180149\\
8.87527920931269	1.98951949968021\\
8.84509118479122	1.94386186865916\\
8.81510782484277	1.92844137215666\\
8.78532705516425	1.92935909008272\\
8.75574682938928	1.91738323596366\\
8.72636512861952	1.86774170744875\\
8.69717996096528	1.80476155516676\\
8.66818936109539	1.77305428279441\\
8.63939138979607	1.79339141933494\\
8.61078413353847	1.83478923422377\\
8.58236570405484	1.85029701841691\\
8.55413423792308	1.82473739355767\\
8.5260878961594	1.79082799937681\\
8.49822486381901	1.7834499930554\\
8.47054334960461	1.80923043690111\\
8.44304158548252	1.84625002016438\\
8.4157178263062	1.86126995623065\\
8.38857034944715	1.84490443479346\\
8.36159745443285	1.82234549240084\\
8.33479746259172	1.81640504294359\\
8.30816871670485	1.84091019539361\\
8.28170958066438	1.88706231507069\\
8.25541843913847	1.91443991600261\\
8.22929369724246	1.90716170673999\\
8.20333378021646	1.89062480901847\\
8.17753713310886	1.89324698701602\\
8.15190222046588	1.922763466426\\
8.12642752602693	1.96349251725693\\
8.1011115524256	1.9927812775025\\
8.07595282089633	1.99894001423046\\
8.05094987098643	1.99574152499618\\
8.02610126027351	2.00524015091074\\
8.00140556408805	2.03336035163698\\
7.95246730375724	2.11718770382763\\
7.92822197661164	2.14028436624855\\
7.904124037473	2.14492166816359\\
7.88017214645035	2.15387880416049\\
7.85636497984476	2.18422078144554\\
7.83270122990547	2.23756474210316\\
7.80917960459044	2.29971684156562\\
7.78579882733119	2.34372194791174\\
7.76255763680184	2.35550735938132\\
7.73945478669231	2.35102856524642\\
7.71648904548551	2.3652861260467\\
7.69365919623851	2.42349995227833\\
7.6709640363676	2.51975009078638\\
7.64840237743711	2.62695466978452\\
7.62597304495196	2.71402216135472\\
7.60367487815385	2.76375507521885\\
7.58150672982104	2.78842279398374\\
7.55946746607156	2.82076173843204\\
7.5375559661699	2.88858305318142\\
7.51577112233704	3.00261639668715\\
7.47257703542706	3.2988152363918\\
7.45116563991008	3.40442850635985\\
7.42987659522462	3.46296143979265\\
7.40870885563709	3.50454143706954\\
7.38766138729721	3.5676543770742\\
7.36673316806974	3.68317947686536\\
7.34592318736897	3.85085080636204\\
7.32523044599611	4.0348871366937\\
7.30465395597926	4.19370307489266\\
7.28419274041629	4.30926950501535\\
7.26384583332016	4.39730456763418\\
7.2436122794669	4.49328638559694\\
7.22349113424616	4.62344744151591\\
7.20348146351417	4.78815462083303\\
7.18358234344922	4.96601389452486\\
7.16379286040941	5.12990790522948\\
7.1441121107929	5.26346938024393\\
7.12453920090032	5.37003900486143\\
7.1050732467995	5.47055626483298\\
7.08571337419242	5.58793056236396\\
7.04730842365479	5.86325569609536\\
7.0282616441314	5.96557274677412\\
7.00931754266474	6.01014167060919\\
6.99047529120596	6.00027660219479\\
6.97173407058611	5.96140796394062\\
6.95309307039737	5.9176238645821\\
6.93455148887631	5.88002672041828\\
6.91610853278888	5.84533419985688\\
6.89776341731729	5.79602140835198\\
6.87951536594872	5.7146890235535\\
6.86136361036574	5.59989116044254\\
6.84330739033847	5.46292256409166\\
6.80747855583408	5.17072106585756\\
6.78970446038803	5.03468406047722\\
6.71952663650805	4.54062272594735\\
6.70220826888819	4.41516019675352\\
6.68497894171881	4.30565116930517\\
6.66783797007337	4.21481626950551\\
6.65078467603227	4.13136179288783\\
6.63381838859341	4.04025813881935\\
6.61693844358427	3.9348474525479\\
6.58343495779397	3.7082693415302\\
6.56681012204196	3.60709608091788\\
6.55026903861113	3.52113699916388\\
6.53381107620255	3.45047072629714\\
6.51743560984616	3.39154393859911\\
6.48492969658009	3.2842168006926\\
6.4687980306682	3.22440233327467\\
6.45274642265165	3.15716893522732\\
6.40506603036605	2.93329857812114\\
6.38932876739218	2.87032886682019\\
6.37366864786426	2.82198796369894\\
6.35808510593794	2.78837254723804\\
6.34257758128931	2.76504534579544\\
6.32714551904773	2.74477287917302\\
6.31178836972965	2.72031216290993\\
6.29650558917341	2.68738400982503\\
6.28129663847492	2.64587018245195\\
6.23610745402546	2.50727481854722\\
6.22118853667133	2.47084947358662\\
6.20634083133321	2.44214717561314\\
6.19156382935385	2.41901260159\\
6.16221992494933	2.37739612807236\\
6.14765202914566	2.35452465599482\\
6.13315284983164	2.32941841038467\\
6.10435870499675	2.27646104951811\\
6.090062782971	2.25176632907198\\
6.0758336643192	2.22979922234947\\
6.06167088188489	2.21110066089489\\
6.04757397285725	2.19603653502894\\
6.03354247872069	2.18434162736423\\
6.00567392223699	2.16531096358596\\
5.99183596389082	2.15394900427091\\
5.97806162834165	2.13942931095229\\
5.96435047781793	2.12349130371303\\
5.93711600075027	2.08873983712375\\
5.92359181851621	2.07442349700744\\
5.91012910983777	2.06404802435027\\
5.89672745652748	2.05721397235454\\
5.85688470344283	2.04342002529337\\
5.84372316478341	2.03630143740132\\
5.83062064647672	2.02803434461259\\
5.81757675241301	2.0170554677099\\
5.80459109001923	2.00389940339635\\
5.77879290739693	1.97627524727076\\
5.76597961935392	1.96539000576784\\
5.7532230272757	1.95848715165404\\
5.74052275569231	1.95602002782434\\
5.72787843244189	1.95733335064091\\
5.70275615861539	1.96392734428109\\
5.69027747993133	1.96470461392587\\
5.67785329329392	1.96194088160133\\
5.66548324254601	1.9558556891815\\
5.62869439032168	1.93068164510932\\
5.61653738299917	1.9244284366235\\
5.6044327765703	1.9209738559555\\
5.59238023296477	1.92089088708035\\
5.5803794170142	1.92425865191336\\
5.56842999642102	1.93058912809843\\
5.5328868262311	1.95518567767318\\
5.52113972044292	1.96033107906045\\
5.50944239052673	1.96213751623311\\
5.49779452077932	1.9604734089086\\
5.48619579816164	1.95599043672502\\
5.46314455531222	1.94402246778631\\
5.45169142207257	1.93978537749384\\
5.44028620989251	1.93859665313211\\
5.42892861864012	1.94123388684106\\
5.41761835068462	1.9477852812993\\
5.4063551108703	1.95772490461202\\
5.39513860649091	1.97008192450303\\
5.37284464530706	1.99672936799054\\
5.36176661511055	2.00807364750642\\
5.35073417351567	2.01644396348262\\
5.33974703968915	2.02130797928065\\
5.32880493509963	2.02297194568845\\
5.2962460454758	2.0223177294263\\
5.28548131774109	2.02540253422859\\
5.27476026030146	2.03145323237181\\
5.26408260795267	2.04023738813344\\
5.25344809763357	2.05121283630184\\
5.23230746142579	2.07733875608464\\
5.21133628923571	2.10496676630581\\
5.20091361665724	2.11772909901773\\
5.19053255155412	2.12902466761737\\
5.18019284527613	2.13856844363479\\
5.16989425115033	2.14646382135484\\
5.13924270420675	2.16655894187879\\
5.12910613082568	2.1748082738321\\
5.11900946521381	2.18492735154659\\
5.10895247215838	2.19719293752764\\
5.09893491829141	2.21159386680537\\
5.08895657207166	2.22785067924062\\
5.0691165854359	2.26377506446698\\
5.04943069578372	2.30004996402818\\
5.02989711475555	2.33327193555156\\
5.00087847755503	2.37771566365324\\
4.98171802361804	2.4084262405193\\
4.97219275015032	2.42565814802043\\
4.9627038326882	2.44456816469404\\
4.95325106348308	2.46522857249824\\
4.93445314673362	2.5112652512382\\
4.87890583176101	2.65873612115821\\
4.86066693145536	2.70107375856671\\
4.84256388888011	2.74184302446079\\
4.83356284075951	2.76351055020293\\
4.8245951917043	2.78702185497198\\
4.8156607561641	2.81288661588033\\
4.80675934996048	2.84136688534275\\
4.78905489563281	2.90602147390109\\
4.77148038225435	2.9786561498266\\
4.72810328787021	3.16599834855626\\
4.70245354128141	3.26764606050813\\
4.67708059051909	3.36678105625354\\
4.66031686080397	3.43989352407055\\
4.64367287201539	3.52418349486263\\
4.62714734578046	3.62111983963486\\
4.61073902185925	3.72857277164493\\
4.58634357729915	3.90086599763639\\
4.51468195890385	4.42229631813384\\
4.49906022202183	4.55364337155425\\
4.48354622125624	4.69866414877812\\
4.46813884592546	4.85642450324636\\
4.44522531338225	5.11101231867945\\
4.42254559239561	5.38047554825474\\
4.40009612238345	5.66493985449114\\
4.38525600055416	5.86643219434804\\
4.37051564424977	6.08091892236795\\
4.3558740508017	6.31108142722163\\
4.34133023093258	6.55813817237705\\
4.31969569489803	6.95670383642263\\
4.2630439480797	8.03489513885572\\
4.22152079274126	8.80219740288203\\
4.19428517472357	9.30809548905105\\
4.18079872721643	9.52213826465528\\
4.17408797484529	9.60986539127949\\
4.16739873129586	9.68148711140287\\
4.16073089332579	9.73535123679895\\
4.15408435835242	9.77066100121831\\
4.14745902444756	9.78754868010704\\
4.14085479033219	9.78703076998811\\
4.13427155537141	9.77085656348381\\
4.12770921956923	9.74127999561238\\
4.12116768356358	9.70079452519265\\
4.11464684862123	9.65187112397759\\
4.10166689010823	9.53717680266574\\
4.08876856655443	9.40934701095145\\
4.07595111023294	9.27189636284943\\
4.06321376301347	9.1209428791636\\
4.0505557762128	8.94892142657085\\
4.03797641044816	8.74916923549526\\
4.02547493549321	8.51976444495928\\
4.01305063013675	8.26528660597752\\
3.96411098830582	7.21515871039746\\
3.9520620187365	6.99033987662669\\
3.94008607322518	6.7863673820877\\
3.92225762945493	6.51208618156086\\
3.89873584457064	6.17929941124424\\
3.82420118871855	5.15289705535103\\
3.80740381892916	4.95475579106064\\
3.79075336491052	4.78134891839253\\
3.77424790758871	4.62948528931513\\
3.75788556116852	4.49261289778313\\
3.72558281995504	4.23849444522763\\
3.6938306936486	3.99628675677813\\
3.67296159368449	3.84866301056617\\
3.65746386544109	3.74930962343976\\
3.64209637020815	3.66050924133744\\
3.62685747326167	3.58124420935571\\
3.60673621127409	3.48627085562967\\
3.56715611567711	3.31071240569576\\
3.53322935914214	3.16465534545668\\
3.5141308220657	3.08841885943292\\
3.49994186854457	3.03623927781598\\
3.48586703529305	2.98859220634991\\
3.46727574443815	2.93111613722921\\
3.43975768297436	2.85226667131245\\
3.37283632727447	2.6645913816338\\
3.35542813977886	2.62129322005525\\
3.33819872699437	2.58312484646686\\
3.32114534907869	2.54946302734491\\
3.2958894909108	2.50392264876652\\
3.25871780492308	2.43688766765085\\
3.22237522717301	2.37019728035595\\
3.20648188449891	2.343906607501\\
3.19466438369609	2.32651880562415\\
3.18293366992487	2.31131427073062\\
3.17128879064466	2.29816731676837\\
3.15589418486483	2.28316157259322\\
3.09947176201266	2.23191468052294\\
3.07746367849541	2.20806683206528\\
3.0450313914855	2.17254897114328\\
3.03083544094244	2.15895579706071\\
3.01677123936035	2.14738293797704\\
3.0028369611185	2.13780105172535\\
2.98903081417082	2.12986414079853\\
2.96855800037513	2.11990546047196\\
2.87343293737969	2.07735892716914\\
2.85764484431716	2.07254636875066\\
2.8420292987198	2.06915078520275\\
2.82351444986821	2.06654677588593\\
2.79318668993407	2.06397011681263\\
2.75472119526336	2.06201394249253\\
2.73157227765611	2.06207975775403\\
2.70880917534231	2.06353000058371\\
2.68364995699548	2.06662431910562\\
2.65623780217428	2.07140546327132\\
2.6293799881988	2.07745421678512\\
2.60828165328848	2.08346493664476\\
2.60045680832862	2.08608376345736\\
2.57470971121645	2.0966366645795\\
2.5494674591457	2.11000037060561\\
2.50043923877752	2.14067593423606\\
2.47662553174154	2.15624363830079\\
2.45326113993266	2.17254401278852\\
2.43033346572768	2.19074302812351\\
2.40783037808205	2.21165471743335\\
2.38574019112717	2.23532598710337\\
2.36405164393511	2.26104842377453\\
2.32183643600769	2.31475317421722\\
2.28110246344616	2.3692399730763\\
2.26126678985097	2.3975754086233\\
2.24177311062812	2.42740594594601\\
2.22261265669113	2.45929473681495\\
2.20377695621069	2.49373636614491\\
2.18525782212489	2.53100745706266\\
2.16704734027385	2.57099127106929\\
2.14913785812282	2.6131968525317\\
2.11419252709644	2.70159456247781\\
2.08036544666289	2.79176819919122\\
2.04760378608552	2.88427200383072\\
2.03160688150673	2.93347407665985\\
2.01585799095242	2.98600174006929\\
2.00035139102201	3.04242867308474\\
1.98508153307528	3.10275544880995\\
1.97004303661259	3.16647301114102\\
1.94063940920046	3.30068503231756\\
1.91210059435928	3.43899119055096\\
1.88438899154248	3.58138167297795\\
1.87083223620764	3.65633137279363\\
1.85746914880615	3.73534897528133\\
1.8442956087437	3.81929995177267\\
1.83130761149902	3.90856684626697\\
1.81850126456547	4.00302765013208\\
1.7934184885025	4.2051556394537\\
1.76901823695824	4.41969326397781\\
1.7452730257239	4.64348198599576\\
1.72215682670769	4.88152867872443\\
1.71082684758462	5.00956425244377\\
1.6996449727638	5.14581119790314\\
1.68860831709651	5.29159539186078\\
1.67771406988943	5.4477712637621\\
1.66695949251834	5.61467793629177\\
1.65634191613288	5.79218421765865\\
1.63550742662177	6.1767812375532\\
1.61519056417927	6.59605518252698\\
1.59537227504823	7.04760184328494\\
1.57603442929007	7.53903102347418\\
1.56654024598109	7.80564123905276\\
1.55715976546624	8.09066627552476\\
1.54789095733846	8.39784877117382\\
1.5387318392477	8.73089321751334\\
1.52968047548742	9.09323877352905\\
1.52073497563077	9.48790779169316\\
1.51189349321431	9.91742300835205\\
1.50315422446741	10.3837759495246\\
1.49451540708541	10.8884346577952\\
1.48597531904493	11.4323941891101\\
1.46918463747379	12.6406073904205\\
1.45276916666403	14.0137838571464\\
1.43671646868984	15.5679926584347\\
1.4210146493599	17.3449628995742\\
1.41329174365686	18.3384338547043\\
1.40565232882628	19.4154516298633\\
1.39809505824119	20.5847431825261\\
1.38322170655778	23.2077733083136\\
1.35440458767116	28.8125756009544\\
1.34738694732053	29.8533215717619\\
1.34044165377764	30.5305748239951\\
1.33356759401467	30.7649542455328\\
1.32676367771868	30.5379933572743\\
1.32002883671504	29.8977621309978\\
1.31336202440839	28.9401397512126\\
1.30022840416431	26.5149248733157\\
1.28101320607321	22.7899986968562\\
1.26851551625786	20.6512786299191\\
1.25625932769498	18.8267812924988\\
1.24423770733427	17.2663672484934\\
1.23244398498987	15.9138550062158\\
1.22087174099935	14.7261371759601\\
1.20951479457145	13.6750300620386\\
1.19836719277816	12.7428823613059\\
1.18742320015005	11.9175855986338\\
1.17667728883648	11.1891893708971\\
1.16612412929534	10.5482788378576\\
1.15575858147939	9.98548548490191\\
1.14557568648838	9.49150210252204\\
1.13557065865879	9.05723541636093\\
1.12573887806434	8.6739631991882\\
1.11130632834556	8.17692187557246\\
1.09723915963233	7.75181351750549\\
1.08352367013692	7.37905397549279\\
1.06576098701992	6.94046343269559\\
1.04857129368089	6.55288416926188\\
1.03192730489231	6.20901468927478\\
1.01580344075337	5.90588210690829\\
1.00017569551101	5.64097856356311\\
0.985021518306294	5.41088779095395\\
0.970319704600229	5.21110205053461\\
0.956050297179637	5.03630286563438\\
0.938793071598777	4.84454814096162\\
0.918889331564884	4.64166658947259\\
0.896709244251248	4.43062077863883\\
0.875574682938929	4.24245622051066\\
0.858236570405484	4.09909436847222\\
0.84157178263062	3.97216501526404\\
0.825541843913847	3.86075587580359\\
0.810111155242559	3.76309289403513\\
0.800140556408806	3.70443245927889\\
};
%\addlegendentry{Sommerfeld: $R=20L, N_{el}=404480$}


% \addplot[forget plot, color=white!15!black, line width=1.0pt] table[row sep=crcr] {%
% 0	0\\
% 9	0\\
% };
\end{axis}

\draw[fill=mycolor1, draw=mycolor1] 
($(a.center)+(-0.07\figurewidth,0.025\figurewidth)$) rectangle ++(0.07\figurewidth,0.3\figureheight);

\draw[fill=mycolor2, draw=mycolor2] 
($(a.center)+(0.0\figurewidth,0.025\figurewidth)$) rectangle ++(0.2\figurewidth,0.3\figureheight);

\draw[fill=mycolor3, draw=mycolor3] 
($(a.center)+(0.0\figurewidth,0.025\figurewidth)+(0,0.15\figureheight)-(0,0.01\figurewidth)$) rectangle ++(0.14\figurewidth,0.02\figurewidth);

\draw[-{Stealth}, color=black] ($(a.center)+(-0.07\figurewidth,0.025\figurewidth)+(0.01\figurewidth,0.15\figureheight)$) -- ++(0.05\figurewidth,0);
\draw[-, color=black] ($(a.center)+(-0.07\figurewidth,0.025\figurewidth)+(0.02\figurewidth,0.15\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(a.center)+(-0.07\figurewidth,0.025\figurewidth)+(0.02\figurewidth,0.15\figureheight)$) -- ++(-90:0.1cm);
\draw[-, color=black] ($(a.center)+(-0.07\figurewidth,0.025\figurewidth)+(0.03\figurewidth,0.15\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(a.center)+(-0.07\figurewidth,0.025\figurewidth)+(0.03\figurewidth,0.15\figureheight)$) -- ++(-90:0.1cm);

\draw[|-|, color=black] ($(a.center)+(0.0\figurewidth,0.025\figurewidth)+(0,0.10\figureheight)$) -- node[below] {$L=7\,W$} ++(0.14\figurewidth,0);
\draw[|-|, color=black] ($(a.center)+(0.0\figurewidth,0.025\figurewidth)+(0,0.15\figureheight)+(0.15\figurewidth,-0.01\figurewidth)$)  -- node[right] {$W$} ++(0,0.02\figurewidth);

\begin{axis}[%
label=b,
grid,
width=0.445\figurewidth,
height=0.265\figureheight,
at={(0.456\figurewidth,0.735\figureheight)},
scale only axis,
xmin=1.4,
xmax=2.7,
ymin=-1,
ymax=0.5,
ytick={-1,-0.5,0,0.5,1},
yticklabel pos=right,
yticklabels={$-1$,,$0$,,$1$},
xticklabels=none,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$log_{10}(||{\eta_{N_{el}}}||_{\infty}/||{\eta_e}||_{\infty})$},
legend style={at={(0.754,0.727)}, anchor=south west, legend cell align=left, align=left, draw=white}
]
\addplot [color=matlabblue, line width=1.5pt, mark=*, mark options={solid, matlabblue}]
  table[row sep=crcr]{%
1.42254902000713	-0.275452513871691\\
1.72357901567111	-0.100542537337229\\
2.02460901133509	-0.0303830771467064\\
2.32563900699907	-0.00694186834373589\\
2.62666900266305	-0.00138107376122054\\
};
%\addlegendentry{DtN: $R=2L, n=10$}

\addplot [color=matlabred, dashed, line width=1.5pt, mark=*, mark options={solid, matlabred}]
  table[row sep=crcr]{%
1.59932854347721	-0.375735578791639\\
1.90035853914119	-0.145103471536166\\
2.20138853480517	-0.0355642804955685\\
2.50241853046915	-0.00487173756987191\\
2.80344852613314	0.00225911972818649\\
};
%\addlegendentry{Sommerfeld: $R=20L$}

% \addplot [color=black, line width=0.2pt, forget plot]
%   table[row sep=crcr]{%
% 1.4	0\\
% 3	0\\
% };
\end{axis}

\begin{axis}[%
label=c,
grid,
width=0.445\figurewidth,
height=0.265\figureheight,
at={(0.456\figurewidth,0.368\figureheight)},
scale only axis,
xmin=1.4,
xmax=2.7,
ymin=-1,
ymax=0.5,
ytick={-1,-0.5,0,0.5,1},
yticklabel pos=right,
yticklabels={$-1$,,$0$,,$1$},
ylabel near ticks,
ylabel={$\log_{10}\{||{\eta_{N_{\textrm{el}}}}||_{\infty}/||{\eta_{\textrm{e}}}||_{\infty}\}$},
every axis y label/.append style={
        rotate=180,
        anchor=south % ensures it rotates around its center
    },
xticklabels=none,
axis background/.style={fill=white},
legend style={at={(0.755,0.424)}, anchor=south west, legend cell align=left, align=left, draw=white}
]
\addplot [color=matlabblue, line width=1.5pt, mark=*, mark options={solid, matlabblue}]
  table[row sep=crcr]{%
1.42254902000713	-0.234971940708756\\
1.72357901567111	-0.135433192447024\\
2.02460901133509	-0.0543206630109183\\
2.32563900699907	-0.0204090950007831\\
2.62666900266305	-0.0100102993141795\\
};
%\addlegendentry{DtN: $R=2L, n=10$}

\addplot [color=matlabred, dashed, line width=1.5pt, mark=*, mark options={solid, matlabred}]
  table[row sep=crcr]{%
1.59932854347721	-0.957567166158106\\
1.90035853914119	-0.497209127755514\\
2.20138853480517	-0.207682984839193\\
2.50241853046915	-0.0773218351828966\\
2.80344852613314	-0.0275914857349902\\
};
%\addlegendentry{Sommerfeld: $R=20L$}

\addplot [color=black, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1.4	0\\
3	0\\
};
\end{axis}

\begin{axis}[%
grid,
width=0.445\figurewidth,
height=0.265\figureheight,
at={(0.456\figurewidth,0\figureheight)},
scale only axis,
xmin=1.4,
xmax=2.7,
xlabel style={font=\color{white!15!black}},
xlabel={$\log_{10}(N_{\textrm{el}}^{1/2}$)},
ymin=-2,
ymax=0.5,
ytick={-2,-1.5,-1,-0.5,0,0.5,1},
yticklabel pos=right,
yticklabels={$-2$,,$-1$,,$0$,,$1$},
%xticklabels=none,
axis background/.style={fill=white},
legend style={at={(0.754,0.129)}, anchor=south west, legend cell align=left, align=left, draw=white}
]
\addplot [color=matlabblue, line width=1.5pt, mark=*, mark options={solid, matlabblue}]
  table[row sep=crcr]{%
1.42254902000713	-0.0606026675757381\\
1.72357901567111	-0.0933565934586245\\
2.02460901133509	-0.0414459879528333\\
2.32563900699907	-0.0130059400437816\\
2.62666900266305	-0.00329432081149417\\
};
%\addlegendentry{DtN: $R=2L, n=10$}

\addplot [color=matlabred, dashed, line width=1.5pt, mark=*, mark options={solid, matlabred}]
  table[row sep=crcr]{%
1.7854988822479	-2.3\\
1.90035853914119	-0.851796730613097\\
2.20138853480517	-0.4220085221136\\
2.50241853046915	-0.0847053702523906\\
2.80344852613314	-0.0160871326681713\\
};
%\addlegendentry{Sommerfeld: $R=20L$}

\addplot [color=black, line width=0.2pt, forget plot]
  table[row sep=crcr]{%
1.4	0\\
3	0\\
};
\end{axis}

% \begin{axis}[%
% width=1.227\figurewidth,
% height=1.227\figureheight,
% at={(-0.16\figurewidth,-0.135\figureheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \draw[fill=mycolor2, draw=mycolor2] (axis cs:0.224958333333333,0.582073434125269) rectangle (axis cs:0.351041666666667,0.80993520518358);
% \draw[-{Stealth}, color=black] (axis cs:0.234,0.693) -- (axis cs:0.28,0.694);
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 0.245572916666667	0.710933045356371\\
% 0.24609375	0.674136069114471\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 0.240104166666667	0.711473002159827\\
% 0.240625	0.674946004319654\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 0.251822916666667	0.710933045356371\\
% 0.25234375	0.67413606911447\\
% };
% \draw[fill=mycolor3, draw=mycolor3] (axis cs:0.313020833333333,0.581533477321811) rectangle (axis cs:0.395833333333333,0.809395248380122);
% \draw[fill=mycolor4, draw=mycolor4] (axis cs:0.312760416666665,0.686825053995673) rectangle (axis cs:0.369791666666667,0.705183585313171);
% \node[fill=mycolor3, below right, align=left, inner sep=0, draw=mycolor3]
% at (rel axis cs:0.329,0.635) {$L$};
% \node[fill=mycolor3, below right, align=left, inner sep=0, draw=mycolor3]
% at (rel axis cs:0.372,0.668) {$W$};
% \node[below right, align=left, inner sep=0, font=\bfseries\color{mycolor1}, draw=white]
% at (rel axis cs:0.191,0.407) {$T_{d1}=1.98$ hours};
% \node[below right, align=left, inner sep=0, font=\bfseries\color{mycolor1}, draw=white]
% at (rel axis cs:0.549,0.858) {$T_{d1}=1.98$ hours};
% \node[below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.398,0.747) {$L=140$ km};
% \node[below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.397,0.69) {$W=20$ km};
% \node[below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.399,0.646) {$\ell=0$ km};
% \node[below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.399,0.596) {$\alpha=0$};
% \node[below right, align=left, inner sep=0, font=\color{mycolor1}, draw=white]
% at (rel axis cs:0.294,0.405) {$T_{d2}=0.66$\\hours};
% \node[below right, align=left, inner sep=0, font=\color{mycolor1}, draw=white]
% at (rel axis cs:0.401,0.411) {$T_{d3}=0.40$\\hours};
% \node[below right, align=left, inner sep=0, font=\bfseries\color{mycolor1}, draw=white]
% at (rel axis cs:0.551,0.529) {$T_{d2}=0.66$ hours};
% \node[below right, align=left, inner sep=0, font=\bfseries\color{mycolor1}, draw=white]
% at (rel axis cs:0.554,0.261) {$T_{d3}=0.40$ hours};
% \end{axis}
\end{tikzpicture}%

==> figs/Fig6.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor3}{rgb}{0.90196,0.90196,0.90196}%
%
\begin{tikzpicture}

\begin{axis}[%
name=a,
grid,
width=0.698\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.7\figureheight)},
scale only axis,
xmin=0.3,
xmax=6.55,
xticklabels=none,
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={$(g/\omega)\, ||{\eta}||_{\infty}$},
ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Ice shelf flexure amplitude}
]
\addplot [color=matlabblue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.56305765911508	2.03305992191365\\
6.50881751317198	1.98284032694356\\
6.45546654994926	2.01034971175732\\
6.40298308206349	2.13514890024253\\
6.35134612172427	2.32684997337072\\
6.25053110391912	2.85274937133861\\
6.2013143235733	2.99703653411083\\
6.15286655542039	3.02264903359373\\
6.10516991545589	3.04395668196385\\
6.05820706995238	3.13681334427093\\
6.01196121445656	3.3096296449458\\
5.96641605374099	3.47374537788875\\
5.92155578266022	3.51289034401833\\
5.87736506786425	3.33327068363598\\
5.83382903032452	2.98755254168169\\
5.79093322863095	2.65596994953542\\
5.74866364302051	2.39989798122816\\
5.70700666010007	2.26680853217155\\
5.66594905822885	2.1919867993466\\
5.62547799352721	2.14711578219501\\
5.58558098648092	2.11609696502168\\
5.54624590911134	2.11318928189274\\
5.50746097268398	2.12293508476388\\
5.46921471592923	2.12665389289827\\
5.43149599375041	2.11420594502884\\
5.39429396639596	2.08025968178671\\
5.35759808907354	2.05331751055173\\
5.3213981019852	2.05444924958592\\
5.28568402076382	2.08473852771472\\
5.25044612729207	2.14942270693911\\
5.21567496088616	2.25816842031393\\
5.1813613098277	2.41979019108814\\
5.14749620322752	2.64555338619727\\
5.11407090320656	2.90663221661871\\
5.08107689737942	3.1723048850146\\
5.04850589162698	3.40492590016589\\
5.01634980314529	3.62151046799493\\
4.98460075375829	3.72625586107904\\
4.95325106348308	3.72623542398519\\
4.92229324433631	3.71339929120948\\
4.89171999437149	3.68328174452701\\
4.8615241919371	3.63449767860939\\
4.83169889014607	3.61295925805451\\
4.80223731154762	3.57050614019724\\
4.77313284299279	3.48699939978453\\
4.7443790306856	3.3629079999041\\
4.71596957541203	3.18949291831214\\
4.68789832793934	2.98656524884061\\
4.66015928457875	2.77997582197096\\
4.63274658290477	2.58676163655582\\
4.60565449762462	2.41148736628211\\
4.57887743659192	2.29108009893641\\
4.55240993695844	2.20029553150185\\
4.52624666145868	2.1241182258335\\
4.50038239482177	2.06128474394241\\
4.47481204030574	2.00981662401972\\
4.44953061634921	1.96721238839116\\
4.42453325333601	1.96162437545481\\
4.39981519046821	1.97037097005734\\
4.37537177274339	1.98751161880351\\
4.3511984480321	2.00980676154242\\
4.30364436663284	2.0577191210947\\
4.28025499507505	2.07913700089407\\
4.25711848158816	2.09609620707298\\
4.23423074781618	2.10975849702666\\
4.21158780264069	2.12141020364876\\
4.16702073594608	2.16361879112332\\
4.14508904786216	2.18838183042952\\
4.12338701096235	2.22552843339955\\
4.10191103694693	2.27402798180168\\
4.08065761188503	2.33660055756446\\
4.05962329429799	2.415899905913\\
4.03880471330159	2.51455758870287\\
4.01819856680515	2.63517586906217\\
3.99780161976553	2.78020949391794\\
3.97761070249399	2.95165537543533\\
3.95762270901412	3.15043988366688\\
3.93783459546905	3.3753787634619\\
3.91824337857617	3.62164805568419\\
3.87963999553601	4.16468687673236\\
3.86062215242064	4.41513592540559\\
3.8417898492381	4.60449326035096\\
3.82314038395053	4.71231465682906\\
3.80467110673338	4.73197169366584\\
3.78637941872024	4.67226055246057\\
3.76826277078378	4.57909665839471\\
3.75031866235148	4.45914331448621\\
3.73254464025502	4.31535396377363\\
3.71493829761231	4.16054071286339\\
3.69749727274089	4.01680756461019\\
3.66310194927353	3.7658965215096\\
3.64614314395282	3.63865142382138\\
3.6293406409853	3.52348943810913\\
3.61269228942115	3.41439490609849\\
3.5961959775973	3.29999659029149\\
3.57984963224459	3.18140394329122\\
3.5475987346568	2.96518687093604\\
3.51592374595451	2.7432989649896\\
3.50029741819471	2.64337956467364\\
3.48480937652128	2.54854766212707\\
3.4694577933648	2.46087174542988\\
3.45424087321846	2.37974064615752\\
3.43915685193803	2.31518743021927\\
3.42420399606004	2.25658505564927\\
3.40938060213771	2.20082205032079\\
3.39468499609401	2.14827151298228\\
3.38011553259146	2.09913519872036\\
3.36567059441799	2.05347902888701\\
3.35134859188855	2.01126357293181\\
3.33714796226191	1.97241570973289\\
3.32306716917219	1.94686194917898\\
3.30910470207483	1.9300321023684\\
3.29525907570632	1.91833707517987\\
3.28152882955754	1.9114808769313\\
3.26791252736021	1.90917468595492\\
3.25440875658599	1.91113568729071\\
3.24101612795807	1.91708524818639\\
3.22773327497463	1.92833756341105\\
3.21455885344412	1.94459491404705\\
3.20149154103175	1.96273629705875\\
3.18853003681704	1.98248880965398\\
3.17567306086213	2.00356746201121\\
3.15026767637524	2.0485290071653\\
3.13771680913868	2.07499564804486\\
3.12526555195956	2.10439795796977\\
3.10065716178665	2.16690576953911\\
3.07643327771019	2.23323894773913\\
3.05258495772794	2.30273423840804\\
3.02910353497619	2.37566440155119\\
3.00598060722828	2.45330726409763\\
2.99455102317038	2.49456108964777\\
2.98320802687049	2.53790166893205\\
2.97195063808985	2.5837391476912\\
2.96077789133011	2.63252755466736\\
2.94968883555734	2.68476127905957\\
2.93868253393213	2.7409725126182\\
2.92775806354576	2.80172976532419\\
2.91691451516226	2.86763740923564\\
2.90615099296609	2.93933604658014\\
2.89546661431548	3.01750332871711\\
2.88486050950113	3.10285465696069\\
2.87433182151025	3.19614295089215\\
2.86387970579567	3.29815634289594\\
2.85350333005004	3.4097122090594\\
2.84320187398487	3.53164532888517\\
2.83297452911442	3.66478712916653\\
2.82282049854412	3.80993186996329\\
2.81273899676361	3.96778426976871\\
2.80272924944416	4.13888153551206\\
2.79279049324046	4.32348135767592\\
2.7829219755965	4.52140683193927\\
2.77312295455567	4.73184079848872\\
2.75373048634199	5.18217682548193\\
2.72514504876751	5.86398681669867\\
2.7157479968752	6.06329483278514\\
2.70641552953199	6.23240786397024\\
2.69714698319798	6.36158004838959\\
2.68794170339184	6.44299355903838\\
2.67879904453677	6.47215146335339\\
2.66971836980952	6.44871397828917\\
2.6606990509926	6.37647356230964\\
2.65174046832933	6.26249352859281\\
2.64284201038191	6.11574423167242\\
2.63400307389234	5.94568543439654\\
2.61650139233824	5.56962832557214\\
2.59068065491385	5.0049481831228\\
2.57374810161376	4.66501479136105\\
2.55703545160328	4.36382581653325\\
2.54053844868971	4.10076045941976\\
2.52425294581349	3.8720694003369\\
2.50817490157264	3.67302579235811\\
2.49230037687914	3.49894653454439\\
2.47662553174154	3.34561969435272\\
2.46114662216815	3.20944285328409\\
2.44585999718575	3.08742970218831\\
2.43076209596855	2.97716129412602\\
2.41584944507304	2.87671722906267\\
2.40111865577381	2.78460227119804\\
2.38656642149639	2.69967495594351\\
2.3721895153428	2.62108101554655\\
2.35798478770602	2.54819304169732\\
2.34394916396967	2.4805572666966\\
2.33007964228938	2.41784802312858\\
2.31637329145238	2.35983009873986\\
2.30282724881231	2.30632881323417\\
2.28943871829596	2.25720726505487\\
2.27620496847922	2.21234989571529\\
2.26312333072934	2.17165133729983\\
2.25019119741089	2.13500945191198\\
2.23740602015287	2.10232152044692\\
2.2247653081746	2.07348265922793\\
2.212266626668	2.04838570221929\\
2.19990759523411	2.02692195486492\\
2.18768588637169	2.00898238301984\\
2.17559922401605	1.99445893557055\\
2.16960583772399	1.98844507541933\\
2.16364538212585	1.98324580779181\\
2.15771758655838	1.97884843755824\\
2.15182218331642	1.97524053463517\\
2.14595890761256	1.97240995566885\\
2.14012749753753	1.97034486207762\\
2.13432769402116	1.96903373460923\\
2.12855924079408	1.96846538462596\\
2.12282188434989	1.968628962368\\
2.11711537390809	1.96951396247318\\
2.1114394613775	1.97111022704731\\
2.10579390132035	1.97340794658699\\
2.10017845091683	1.97639765906112\\
2.09459286993035	1.98007024745218\\
2.08351036797304	1.98942928581558\\
2.07254452393108	2.00141886344267\\
2.06169350548118	2.01597798987712\\
2.05095551847346	2.03305069832937\\
2.04032880594251	2.05258588062001\\
2.02981164714899	2.07453716783176\\
2.01940235665079	2.09886288009719\\
2.00909928340258	2.12552606578007\\
1.99890080988277	2.15449464715975\\
1.988805351247	2.18574168655517\\
1.97881135450706	2.21924578357524\\
1.96400727953569	2.27370220811217\\
1.94942306706389	2.33318172437176\\
1.93505385526734	2.39770277970265\\
1.92089492461905	2.46733271449542\\
1.90694169272109	2.542197268979\\
1.89318970936012	2.62249136963444\\
1.8796346517752	2.70849102419082\\
1.86627232012751	2.80056618700839\\
1.85309863316191	2.89919453101345\\
1.84010962405096	3.00497617220992\\
1.82730143641255	3.11864952501672\\
1.81467032049265	3.24110860138158\\
1.80221262950528	3.37342217722933\\
1.78992481612229	3.51685530120215\\
1.78182560880952	3.61937865764992\\
1.7737993673284	3.72799935050722\\
1.76584511007581	3.84327030012759\\
1.75796187297725	3.96580126475443\\
1.75014870909736	4.09626295071845\\
1.74240468826064	4.23539095939993\\
1.7347288966824	4.38398922975619\\
1.72712043660923	4.54293244803543\\
1.71957842596902	4.7131666270933\\
1.71210199803002	4.89570667385009\\
1.70469030106885	5.09162922152425\\
1.697342498047	5.30205824829569\\
1.69005776629573	5.52813997088956\\
1.682835297209	5.77100212359623\\
1.67567429594428	6.03169096497485\\
1.66857398113095	6.31107722213664\\
1.65455235103742	6.92767483759975\\
1.64076441477877	7.61759211778902\\
1.62050806397903	8.73481416153445\\
1.60727942672206	9.44206453354242\\
1.60074577051587	9.74520827903047\\
1.59426501840852	9.99321252185934\\
1.58783653043107	10.1708638394077\\
1.5814596768952	10.2664758913274\\
1.57513383818762	10.2740407960709\\
1.56885840456934	10.1944048913763\\
1.56263277597978	10.035031635944\\
1.55645636184547	9.80845379151483\\
1.55032858089332	9.5299916126801\\
1.5382166388551	8.87940925200893\\
1.5145517674881	7.52567438597303\\
1.50299030361414	6.92127105577469\\
1.49160401343525	6.38579923747\\
1.48038894566506	5.91783193227058\\
1.46934126696606	5.51108068979914\\
1.45845725758113	5.15780642790887\\
1.44773330715774	4.8504015585144\\
1.43716591075513	4.58202137227294\\
1.42675166502502	4.34676008787167\\
1.41648726455721	4.13962660177284\\
1.4063694983818	3.95644383738246\\
1.39639524662023	3.79372875395819\\
1.38656147727783	3.64857738259877\\
1.376865243171	3.51856381500216\\
1.36730367898231	3.40165509555911\\
1.3578739984376	3.2961410526516\\
1.34857349159899	3.20057708477685\\
1.33485918490476	3.07325736891036\\
1.32142100519096	2.96220833541696\\
1.30825069616912	2.86473179524694\\
1.29534032745692	2.77866997614696\\
1.28268227865441	2.70228424875603\\
1.27026922434485	2.63416427942896\\
1.25809411995816	2.57315921920943\\
1.24615018843957	2.51832499471864\\
1.23443090767055	2.46888348604405\\
1.22292999859287	2.42419057861154\\
1.21164141399048	2.38371091816522\\
1.19691021138877	2.33553058383762\\
1.18253291155227	2.29319013140535\\
1.16849691260209	2.25600189413055\\
1.15479020394987	2.22341446467268\\
1.14140133202001	2.19498175921499\\
1.12831936832924	2.17033935537082\\
1.11553387973628	2.14918637005196\\
1.106133313334	2.13545888452502\\
1.09688985946213	2.12346091618713\\
1.08779961200802	2.11311160946965\\
1.07885879327919	2.10433881137191\\
1.07006374876876	2.09707775307789\\
1.06141094217494	2.09126997432225\\
1.05289695066017	2.08686244571875\\
1.04451846033662	2.08380685219069\\
1.03627226196554	2.08205900723867\\
1.02815524685876	2.08157837327391\\
1.02016440297126	2.08232766780065\\
1.01229681117456	2.08427253900765\\
1.00454964170129	2.08738129744148\\
0.996920150751659	2.09162469299552\\
0.989405677253529	2.09697572854658\\
0.98445864886726	2.10114606230874\\
0.974711533531941	2.11090308013247\\
0.951167776683345	2.1432780324662\\
0.928734574403077	2.18656330242418\\
0.907335160246326	2.24030027721735\\
0.8868996836642	2.30419991759264\\
0.867364448341199	2.37813075915204\\
0.8486712490235	2.4621122910983\\
0.830766792293048	2.55631290248258\\
0.813602189146497	2.66105210573594\\
0.79713250920426	2.77680705815786\\
0.781316387989889	2.90422365060557\\
0.766115680052344	3.04413268703085\\
0.75149515180707	3.19757197574881\\
0.737422208889335	3.36581552217742\\
0.72386665357887	3.55041148601224\\
0.710800468496217	3.75323118787326\\
0.698197623310115	3.97653228525497\\
0.686033901649662	4.22304037767446\\
0.674286745799495	4.49605488091854\\
0.662935117082331	4.79958722665363\\
0.65195937011077	5.13854258263975\\
0.641341139327206	5.51896076543479\\
0.631063236453372	5.94833842316208\\
0.62110955764496	6.43606371018695\\
0.611464999296437	6.99400756517785\\
0.60211538157019	7.6373332801614\\
0.593047378835699	8.38560814745908\\
0.584248456301047	9.26432295748214\\
0.575706812203077	10.3069277112234\\
0.56741132499554	11.557411356988\\
0.559351505038219	13.0730957603968\\
0.551517450345806	14.9261177496127\\
0.543899806004013	17.1985109434308\\
0.536489726903142	19.9563196810117\\
0.515423376370293	29.2021281032954\\
0.508764159621325	30.1196581220807\\
0.502274820850644	28.8943700707963\\
0.495948941494841	26.2890084866977\\
0.483763463816835	20.5788766759722\\
0.477892547993818	18.2403201884317\\
0.472162421519069	16.3044407074225\\
0.466568080031877	14.7111642531449\\
0.461104753567803	13.3941536941089\\
0.455767892994103	12.2962316861514\\
0.450553157376323	11.3718771530018\\
0.445456402202382	10.5858412358029\\
0.440473668396987	9.91101522887291\\
0.430835294909087	8.81605191590501\\
0.421609699729022	7.9691720284364\\
0.412770921956923	7.29686509684026\\
0.404295133005036	6.75146144006356\\
0.39616042207938	6.30091616025353\\
0.388346607048231	5.92298778955781\\
0.380835067260062	5.601800678076\\
0.370097236416264	5.20183587647691\\
0.359948317684555	4.8763694078349\\
0.350341156180519	4.60679005711797\\
0.341233500473923	4.38015934817324\\
0.332587381374076	4.18721380074077\\
0.321718512701718	3.9708530499972\\
0.311537547109893	3.79082519442735\\
0.304314883730221	3.67462395194144\\
};

\end{axis}

\draw[fill=mycolor1, draw=mycolor1] 
($(a.south east)+(0.02\figurewidth,0)$) rectangle ++(0.07\figurewidth,0.3\figureheight);

\draw[fill=mycolor2, draw=mycolor2] 
($(a.south east)+(0.09\figurewidth,0)$) rectangle ++(0.2\figurewidth,0.3\figureheight);

\draw[fill=mycolor3, draw=mycolor3] 
($(a.east)+(0.09\figurewidth,-0.01\figurewidth)$) rectangle ++(0.14\figurewidth,0.02\figurewidth);

\draw[-{Stealth}, color=black] ($(a.south east)+(0.03\figurewidth,0.15\figureheight)$) -- ++(0.05\figurewidth,0);
\draw[-, color=black] ($(a.south east)+(0.04\figurewidth,0.15\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(a.south east)+(0.04\figurewidth,0.15\figureheight)$) -- ++(-90:0.1cm);
\draw[-, color=black] ($(a.south east)+(0.05\figurewidth,0.15\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(a.south east)+(0.05\figurewidth,0.15\figureheight)$) -- ++(-90:0.1cm);

\draw[|-|, color=black] ($(a.south east)+(0.09\figurewidth,0.11\figureheight)$) -- node[below] {$L=7\,W$} ++(0.14\figurewidth,0);
\draw[|-|, color=black] ($(a.east)+(0.24\figurewidth,-0.01\figurewidth)$)  -- node[right] {$W$} ++(0,0.02\figurewidth);

% \begin{axis}[%
% width=0.698\figurewidth,
% height=0.194\figureheight,
% at={(0\figurewidth,0.538\figureheight)},
% scale only axis,
% xmin=0,
% xmax=7,
% ymin=0,
% ymax=11,
% ylabel style={font=\color{white!15!black}},
% ylabel={$g ||{\eta}||_{\infty}/\omega$},
% axis background/.style={fill=white}
% ]
% \addplot [color=blue, line width=1.5pt, forget plot]
%   table[row sep=crcr]{%
% 6.56305765911508	4.79820520831344\\
% 6.50881751317198	4.88407728493847\\
% 6.45546654994926	4.99843740984875\\
% 6.40298308206349	5.14171333924373\\
% 6.35134612172427	5.30702512906243\\
% 6.30053535275048	5.47818636715664\\
% 6.25053110391912	5.63000079389683\\
% 6.20131432357331	5.73390151909597\\
% 6.15286655542039	5.76453275967572\\
% 6.10516991545589	5.80642631286218\\
% 6.05820706995238	5.85865933405887\\
% 6.01196121445656	5.81847740892466\\
% 5.96641605374098	5.71176388925234\\
% 5.92155578266022	5.56285175884336\\
% 5.87736506786425	5.42518807046848\\
% 5.83382903032452	5.28079266434085\\
% 5.79093322863095	5.12816450274809\\
% 5.74866364302051	4.97218538387702\\
% 5.66594905822885	4.66126202581457\\
% 5.58558098648092	4.39264678827369\\
% 5.50746097268398	4.17193437230576\\
% 5.46921471592923	4.06021539491681\\
% 5.43149599375041	3.97143315881071\\
% 5.39429396639596	3.92543517607328\\
% 5.35759808907354	3.88469610280582\\
% 5.3213981019852	3.84961464930868\\
% 5.28568402076382	3.83063753655809\\
% 5.21567496088616	4.67245737360253\\
% 5.18136130982769	5.04741941026749\\
% 5.14749620322752	5.27366078744048\\
% 5.11407090320656	5.3224550793544\\
% 5.08107689737942	5.13610235507342\\
% 5.01634980314529	4.62195085796495\\
% 4.98460075375829	4.40710359609528\\
% 4.95325106348308	4.2354381443862\\
% 4.92229324433631	4.10145840731035\\
% 4.89171999437149	3.99801929602761\\
% 4.8615241919371	3.91871814236098\\
% 4.83169889014607	3.85832966603896\\
% 4.80223731154762	3.81268332617615\\
% 4.77313284299279	3.87026517350603\\
% 4.68789832793934	4.05773497711317\\
% 4.66015928457876	4.12017112285585\\
% 4.63274658290476	4.18864168640668\\
% 4.57887743659192	4.34838730031028\\
% 4.52624666145868	4.50536214378362\\
% 4.50038239482177	4.58061553953556\\
% 4.47481204030574	4.65204738494108\\
% 4.44953061634921	4.71812004289736\\
% 4.42453325333601	4.78904978782088\\
% 4.39981519046821	4.86692545404439\\
% 4.37537177274339	4.93416377681336\\
% 4.3511984480321	4.98867444668917\\
% 4.3272907642517	5.02845253026427\\
% 4.30364436663284	5.05171071956653\\
% 4.28025499507505	5.05701728046052\\
% 4.25711848158816	5.04577440180181\\
% 4.23423074781618	5.01841480615203\\
% 4.21158780264069	4.97166355684963\\
% 4.18918573986069	5.00654576869716\\
% 4.16702073594608	5.0508019001232\\
% 4.14508904786216	5.08253877576151\\
% 4.12338701096235	5.10241346783742\\
% 4.10191103694692	5.11144809337008\\
% 4.08065761188502	5.11092102050299\\
% 4.05962329429799	5.10225544094926\\
% 4.03880471330159	5.08691785455674\\
% 4.01819856680515	5.06633445989687\\
% 3.99780161976553	5.04182885668093\\
% 3.97761070249399	5.01458079211006\\
% 3.95762270901412	4.98560331637616\\
% 3.91824337857617	4.92564050575098\\
% 3.87963999553601	4.86664137474199\\
% 3.8417898492381	4.81095258069842\\
% 3.80467110673338	4.75908153341688\\
% 3.75031866235148	4.68639478349725\\
% 3.71493829761231	4.63868969980619\\
% 3.69749727274089	4.61422399070849\\
% 3.68021924810192	4.58896031207784\\
% 3.66310194927353	4.56261664955363\\
% 3.64614314395282	4.5349287258771\\
% 3.6293406409853	4.50565715678007\\
% 3.61269228942115	4.47459355184586\\
% 3.5961959775973	4.44156541277066\\
% 3.57984963224459	4.40643970214255\\
% 3.56365121761905	4.36912499651379\\
% 3.5475987346568	4.3295721940455\\
% 3.53169022015161	4.28777381323902\\
% 3.51592374595451	4.24376198790826\\
% 3.50029741819471	4.19760532712062\\
% 3.48480937652128	4.14940486074355\\
% 3.4694577933648	4.09928932667012\\
% 3.45424087321846	4.04741007226377\\
% 3.42420399606004	3.9390476879746\\
% 3.4093806021377	3.88293426310772\\
% 3.39468499609401	3.89474940869547\\
% 3.38011553259146	3.90982829600646\\
% 3.36567059441799	3.92287897389251\\
% 3.35134859188855	3.93411542063948\\
% 3.33714796226191	3.94375125049513\\
% 3.32306716917219	3.9519968379355\\
% 3.30910470207483	3.95905695931148\\
% 3.29525907570632	3.96512893305384\\
% 3.28152882955754	3.9704012219957\\
% 3.26791252736021	3.98055174790354\\
% 3.24101612795807	4.00280438880844\\
% 3.15026767637524	4.0742976715089\\
% 3.12526555195956	4.09617043359557\\
% 3.10065716178665	4.11963197339115\\
% 3.07643327771019	4.14488322710844\\
% 3.05258495772794	4.17381939366813\\
% 3.04079891542012	4.28066963481293\\
% 3.02910353497619	4.43701924454951\\
% 3.01749777430578	4.60196057358982\\
% 3.00598060722828	4.77847195194868\\
% 2.99455102317038	4.96864036541126\\
% 2.98320802687049	5.16895023357839\\
% 2.97195063808985	5.37960142786123\\
% 2.96077789133011	5.60065196210227\\
% 2.94968883555734	5.83196214670759\\
% 2.92775806354576	6.32338079168694\\
% 2.90615099296609	6.87252809577631\\
% 2.85350333005004	8.2645380569405\\
% 2.84320187398487	8.50638491542298\\
% 2.83297452911442	8.72081545890661\\
% 2.82282049854412	8.90083768827546\\
% 2.81273899676361	9.05109688301248\\
% 2.80272924944416	9.16355267728877\\
% 2.79279049324046	9.22721351634158\\
% 2.7829219755965	9.24083148676795\\
% 2.77312295455567	9.20547128434458\\
% 2.76339269857477	9.1243305049646\\
% 2.75373048634199	9.00231646661751\\
% 2.74413560659864	8.84996124487909\\
% 2.73460735796462	8.67788271292992\\
% 2.72514504876751	8.48344283468672\\
% 2.70641552953199	8.05134394313553\\
% 2.6606990509926	6.91945979710636\\
% 2.65174046832933	6.73922510221388\\
% 2.61650139233824	6.31751479545371\\
% 2.59923075608518	6.12061854145692\\
% 2.5821866199797	5.93579376698946\\
% 2.56536455730883	5.76348162177695\\
% 2.54876025596702	5.60346208790862\\
% 2.53236951477109	5.4551602771607\\
% 2.51618823991632	5.31783174887015\\
% 2.50021244156765	5.19067158524332\\
% 2.48443823057984	5.07287640483416\\
% 2.4688618153411	4.96367779833566\\
% 2.45347949873461	4.86235869037021\\
% 2.43828767521303	4.76825970333191\\
% 2.42328282798095	4.68077983568292\\
% 2.40846152628076	4.59937405820862\\
% 2.39382042277754	4.52354938135092\\
% 2.3793562510387	4.45286030414969\\
% 2.36506582310453	4.38690416421063\\
% 2.3509460271457	4.32531667171506\\
% 2.33699382520418	4.26776776910247\\
% 2.31637329145238	4.18836893497746\\
% 2.2961134667458	4.11648937903626\\
% 2.27620496847922	4.05134492124448\\
% 2.25663873665848	3.99224883741998\\
% 2.23740602015287	3.93859688159982\\
% 2.21849836364453	3.88985497893931\\
% 2.19990759523411	3.84554910015751\\
% 2.18162581466429	3.80525690686555\\
% 2.16364538212585	3.76860083106211\\
% 2.14595890761256	3.73524231621958\\
% 2.12855924079408	3.70487700067827\\
% 2.11143946137751	3.67723066734013\\
% 2.09459286993035	3.65205581835439\\
% 2.07801297913934	3.6291287611512\\
% 2.06169350548118	3.60824711419098\\
% 2.04562836128262	3.58922765833389\\
% 2.02981164714899	3.57190447373957\\
% 2.0142376447412	3.55612731343824\\
% 1.99384030150332	3.53726284988561\\
% 1.97385192755341	3.52061957215312\\
% 1.95426034514593	3.50594686341806\\
% 1.93505385526734	3.49302644200479\\
% 1.91622121434017	3.48166879528315\\
% 1.89775161227424	3.47171000719435\\
% 1.8796346517752	3.46300889661847\\
% 1.85746914880615	3.45371839734364\\
% 1.83582032422799	3.44600691834372\\
% 1.81467032049265	3.43971258779065\\
% 1.79400209360777	3.43470378023259\\
% 1.7737993673284	3.43087401881221\\
% 1.75014870909735	3.42771590922041\\
% 1.72712043660923	3.4260205502625\\
% 1.70469030106885	3.42570579833838\\
% 1.68283529720899	3.42671401117522\\
% 1.6615335845861	3.42900569569943\\
% 1.64076441477877	3.43255406308165\\
% 1.62050806397903	3.43734076242469\\
% 1.60074577051587	3.44335268537498\\
% 1.5814596768952	3.4505796097923\\
% 1.56263277597978	3.45901247288011\\
% 1.54424886096825	3.46864211784064\\
% 1.52629247886397	3.47945840118569\\
% 1.50874888715289	3.49144957623883\\
% 1.49160401343525	3.50460188713017\\
% 1.47484441777867	3.51889932100863\\
% 1.45845725758113	3.53432347666111\\
% 1.44243025475057	3.55085351630608\\
% 1.42675166502502	3.56846617450271\\
% 1.41141024927206	3.58713580410567\\
% 1.39639524662023	3.60683444414702\\
% 1.38169634928738	3.62753189856627\\
% 1.36257252438375	3.65662600299932\\
% 1.34397085169592	3.68735564761822\\
% 1.32587023416466	3.71963220106109\\
% 1.30825069616912	3.75336104662263\\
% 1.29109330998985	3.78844180546303\\
% 1.27438012798351	3.82476852405644\\
% 1.25408745078632	3.87175889133934\\
% 1.23443090767055	3.92029264674095\\
% 1.21538104798428	3.97012839746523\\
% 1.1932832107482	4.03129265176482\\
% 1.17197458198484	4.09350821092579\\
% 1.1480567333729	4.16678185567799\\
% 1.12189019813933	4.25046229166049\\
% 1.084802918862	4.37329528032742\\
% 1.03355238726222	4.5433685854664\\
% 1.0097011783254	4.61846726601097\\
% 0.991897882989685	4.67102972427165\\
% 0.984458648867262	4.69182942033868\\
% 0.974711533531943	4.71785522835302\\
% 0.951167776683345	4.77391539920729\\
% 0.928734574403077	4.81645412362626\\
% 0.907335160246324	4.84546502574558\\
% 0.8868996836642	4.86056791011745\\
% 0.867364448341201	4.86229229720318\\
% 0.848671249023502	4.85154267193422\\
% 0.830766792293048	4.82950403021339\\
% 0.813602189146497	4.79754196095435\\
% 0.79713250920426	4.75710827995358\\
% 0.781316387989891	4.70966004369\\
% 0.766115680052344	4.65659614125872\\
% 0.75149515180707	4.59921243554956\\
% 0.737422208889335	4.53867406661481\\
% 0.723866653578868	4.47600214882852\\
% 0.710800468496219	4.4120715555778\\
% 0.68603390164966	4.28324143069127\\
% 0.662935117082331	4.15657980744773\\
% 0.611464999296436	3.86470116416225\\
% 0.575706812203077	3.66361824062094\\
% 0.543899806004012	3.4911294484095\\
% 0.515423376370295	3.34397821861758\\
% 0.489780422322021	3.21835334875552\\
% 0.466568080031879	3.11069824114665\\
% 0.445456402202382	3.01795713059202\\
% 0.426172575267213	2.9375964391276\\
% 0.404295133005036	2.85144182396939\\
% 0.384554159713774	2.77821938094386\\
% 0.363268874120761	2.70397619921257\\
% 0.344216310792749	2.64156408926399\\
% 0.324368582822821	2.5804970575985\\
% 0.306684937341826	2.52938808487393\\
% 0.304314883730219	2.52276957472563\\
% };
% \end{axis}

\begin{axis}[%
name=b,
grid,
width=0.698\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.35\figureheight)},
scale only axis,
xmin=0.3,
xmax=6.55,
xticklabels=none,
ymin=0,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={$(g/\omega)\, ||{\eta}||_{\infty}$},
ylabel near ticks,
axis background/.style={fill=white}
]
\addplot [color=matlabblue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.56305765911508	2.72911299026769\\
6.50881751317198	2.66448537528733\\
6.45546654994926	2.62326375091815\\
6.40298308206349	2.6010571413817\\
6.35134612172427	2.59458608157778\\
6.30053535275048	2.60171362926224\\
6.25053110391912	2.62187365890002\\
6.2013143235733	2.65712919783611\\
6.15286655542039	2.71459615190724\\
6.10516991545589	2.81259201174878\\
6.05820706995238	2.9980460484843\\
6.01196121445656	3.35777158097266\\
5.96641605374098	5.82778977282209\\
5.92155578266022	3.93669524559097\\
5.87736506786425	3.13932582074497\\
5.83382903032452	2.8118639379784\\
5.79093322863095	2.63397075863867\\
5.74866364302051	2.51902704763676\\
5.70700666010007	2.43668959006219\\
5.66594905822885	2.37407901487788\\
5.62547799352721	2.33191119571377\\
5.58558098648092	2.30284955665664\\
5.54624590911134	2.28261814123778\\
5.50746097268398	2.26826301389051\\
5.46921471592923	2.25871754884971\\
5.43149599375041	2.25309110992418\\
5.39429396639596	2.25058801815036\\
5.35759808907354	2.25046665873729\\
5.3213981019852	2.25202162184893\\
5.28568402076382	2.25458007857643\\
5.25044612729206	2.26097976699042\\
5.21567496088616	2.27227348938827\\
5.14749620322751	2.29264384642025\\
5.11407090320656	2.30175641538894\\
5.08107689737942	2.3088816875693\\
5.04850589162699	2.31385700939278\\
5.01634980314529	2.31662356277942\\
4.98460075375829	2.31721989759713\\
4.95325106348308	2.3157699943888\\
4.92229324433631	2.31297118891174\\
4.89171999437149	2.31568811342768\\
4.8615241919371	2.3168580198183\\
4.77313284299279	2.31817150828209\\
4.63274658290476	2.31623386654249\\
4.60565449762462	2.32149319390162\\
4.57887743659192	2.3291264140089\\
4.55240993695844	2.33744969364915\\
4.50038239482177	2.35788142473835\\
4.44953061634921	2.37994461926189\\
4.39981519046821	2.40318042788889\\
4.37537177274339	2.41500732246153\\
4.3511984480321	2.42849092704241\\
4.30364436663284	2.46405833002189\\
4.25711848158816	2.50020306243119\\
4.23423074781618	2.51710819380555\\
4.21158780264069	2.53302558075949\\
4.18918573986069	2.54780245032267\\
4.16702073594608	2.56129384329909\\
4.14508904786216	2.57336605821894\\
4.12338701096235	2.58389984597369\\
4.08065761188502	2.61044211465858\\
4.05962329429799	2.62210899965246\\
4.03880471330159	2.63261138119809\\
4.01819856680515	2.64116116038377\\
3.99780161976553	2.64775552309317\\
3.97761070249399	2.65241356250741\\
3.95762270901412	2.65517487531997\\
3.93783459546905	2.65609762025371\\
3.89884613412777	2.65393489468741\\
3.87963999553601	2.65520426311119\\
3.86062215242064	2.65489109707039\\
3.8417898492381	2.6540160901836\\
3.82314038395053	2.65198573979086\\
3.80467110673338	2.64867983212808\\
3.78637941872024	2.64420902305072\\
3.76826277078378	2.63868108385698\\
3.75031866235147	2.63219933468563\\
3.73254464025502	2.62486138927964\\
3.71493829761231	2.61675819952769\\
3.69749727274089	2.61122602611647\\
3.66310194927353	2.60142348366686\\
3.64614314395282	2.59648728790057\\
3.61269228942115	2.58499511260162\\
3.57984963224459	2.57161859843413\\
3.5475987346568	2.55661407803885\\
3.51592374595451	2.54703846137167\\
3.48480937652128	2.53574293645393\\
3.45424087321846	2.52274047459331\\
3.43915685193803	2.51607795404602\\
3.4093806021377	2.50681351778546\\
3.38011553259146	2.49548389913281\\
3.35134859188855	2.48204184500894\\
3.32306716917219	2.4664461629076\\
3.29525907570632	2.45432230167054\\
3.28152882955754	2.44741964871445\\
3.26791252736021	2.43990767692599\\
3.25440875658599	2.43178971589938\\
3.24101612795807	2.42307026894782\\
3.22773327497463	2.41375444777803\\
3.17567306086214	2.37995338778917\\
3.1629193537904	2.37086418821703\\
3.13771680913868	2.355809479008\\
3.11291272369095	2.33991001922634\\
3.08849772193651	2.32324896131934\\
3.05258495772794	2.2970518492368\\
3.01749777430578	2.26975401323274\\
2.98320802687049	2.24176863991283\\
2.92775806354576	2.19470893569685\\
2.82282049854412	2.10486713801354\\
2.7829219755965	2.07225375761915\\
2.74413560659864	2.04213431503264\\
2.71574799687521	2.02131049811391\\
2.68794170339184	2.00205539953712\\
2.6606990509926	1.98438791302797\\
2.63400307389234	1.96830428863135\\
2.60783748044308	1.95378295151855\\
2.5821866199797	1.94078868148273\\
2.55703545160328	1.92927615373364\\
2.53236951477109	1.91919288088132\\
2.50817490157264	1.91048161673442\\
2.48443823057984	1.90308229077602\\
2.46114662216816	1.89693354251188\\
2.43828767521303	1.89197392060668\\
2.41584944507304	1.88814280509037\\
2.39382042277754	1.88538110338638\\
2.3721895153428	1.88363176338102\\
2.3509460271457	1.88284013972589\\
2.33007964228938	1.88295424328942\\
2.30958040789973	1.88392489823437\\
2.28280266404003	1.88647195301025\\
2.25663873665848	1.89035822068774\\
2.23106775947255	1.89549123548175\\
2.20606980138322	1.90178741895976\\
2.18162581466429	1.90917170524987\\
2.15771758655838	1.91757708995431\\
2.13432769402116	1.92694413293614\\
2.11143946137751	1.93722043718165\\
2.08903692067324	1.94836012006177\\
2.06710477452443	1.96032328895419\\
2.04562836128262	1.97307552993287\\
2.01940235665079	1.99008106988264\\
1.99384030150332	2.00822621680325\\
1.96891729773452	2.02747300236101\\
1.94460967677484	2.04779193102036\\
1.92089492461905	2.06916086428865\\
1.89775161227424	2.09156401619845\\
1.87515933117574	2.11499105644323\\
1.85309863316191	2.13943631555377\\
1.83582032422799	2.15977047091445\\
1.81467032049265	2.18697080808351\\
1.79400209360777	2.21518707530757\\
1.7737993673284	2.24442699992213\\
1.75014870909736	2.28087989103201\\
1.72712043660923	2.31884061396647\\
1.70469030106885	2.35833149383015\\
1.682835297209	2.39937681056825\\
1.6615335845861	2.44200225125369\\
1.64076441477877	2.48623443055091\\
1.62050806397903	2.53210046068105\\
1.60074577051587	2.57962755428526\\
1.5814596768952	2.62884264546457\\
1.56263277597978	2.67977201595067\\
1.54424886096825	2.7324409148149\\
1.52629247886397	2.78687316137849\\
1.50874888715289	2.84309072205608\\
1.49160401343525	2.90111325279806\\
1.47484441777867	2.96095759961449\\
1.45845725758113	3.02263725043386\\
1.43716591075513	3.10774751635595\\
1.41648726455721	3.19614641298684\\
1.39639524662023	3.28782565326803\\
1.376865243171	3.38275570682383\\
1.3578739984376	3.48088191691693\\
1.33939952226838	3.58212023713663\\
1.32142100519096	3.68635262129941\\
1.30391874022154	3.79342213022849\\
1.28268227865441	3.93093805213592\\
1.26212647290675	4.07251567687072\\
1.24221911528992	4.21737479650735\\
1.21914383760652	4.394042668356\\
1.1932832107482	4.60193883784991\\
1.16160312550709	4.86702728451149\\
1.10924918182227	5.30739359353058\\
1.09081290733215	5.45357234334679\\
1.07591109165821	5.56433041384425\\
1.06141094217495	5.66352441791341\\
1.05008922545841	5.73374086993626\\
1.03900648956967	5.79529546661611\\
1.03084675274059	5.8355530207261\\
1.02281418064131	5.87062694112195\\
1.0149058235745	5.90045773501108\\
1.0071188223706	5.92503034685672\\
1.00199353574276	5.93850322760991\\
0.996920150751658	5.94966985001545\\
0.991897882989685	5.95855704579812\\
0.986925963776704	5.96519919398413\\
0.984458648867262	5.96769107062918\\
0.974711533531943	5.97227067114429\\
0.951167776683345	5.94861642802248\\
0.928734574403077	5.88199287965322\\
0.907335160246324	5.78234813645148\\
0.8868996836642	5.65945530364662\\
0.8673644483412	5.52191497560873\\
0.848671249023502	5.37670366432866\\
0.830766792293049	5.22912342818378\\
0.737422208889335	4.43612326567361\\
0.710800468496219	4.22584606497453\\
0.68603390164966	4.04148436872267\\
0.662935117082331	3.88000569766263\\
0.641341139327206	3.73832591265124\\
0.62110955764496	3.61362027923286\\
0.602115381570191	3.50342247190323\\
0.584248456301045	3.40562916382373\\
0.567411324995541	3.31846681971719\\
0.551517450345805	3.2404469390413\\
0.529278843477023	3.1378843256479\\
0.508764159621324	3.04972467921546\\
0.489780422322021	2.97332914816732\\
0.47216242151907	2.90663519739346\\
0.455767892994102	2.84801523703671\\
0.43560117206516	2.78021100460573\\
0.417143495282738	2.72208461897235\\
0.400186442628968	2.67181316162951\\
0.380835067260063	2.61790883358623\\
0.363268874120761	2.57201078674078\\
0.344216310792749	2.52532224294675\\
0.324368582822821	2.47993341855161\\
0.306684937341826	2.44214770026741\\
0.30431488373022	2.4372670385222\\
};
\end{axis}

\draw[fill=mycolor1, draw=mycolor1] 
($(b.south east)+(0.02\figurewidth,0)$) rectangle ++(0.07\figurewidth,0.3\figureheight);

\draw[fill=mycolor2, draw=mycolor2] 
($(b.south east)+(0.09\figurewidth,0)$) rectangle ++(0.2\figurewidth,0.3\figureheight);

\draw[fill=mycolor3, draw=mycolor3] 
($(b.east)+(0.09\figurewidth,-0.026\figurewidth)$) rectangle ++(0.052\figurewidth,0.052\figurewidth);

\draw[-{Stealth}, color=black] ($(b.south east)+(0.03\figurewidth,0.15\figureheight)$) -- ++(0.05\figurewidth,0);
\draw[-, color=black] ($(b.south east)+(0.04\figurewidth,0.15\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(b.south east)+(0.04\figurewidth,0.15\figureheight)$) -- ++(-90:0.1cm);
\draw[-, color=black] ($(b.south east)+(0.05\figurewidth,0.15\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(b.south east)+(0.05\figurewidth,0.15\figureheight)$) -- ++(-90:0.1cm);

\draw[|-|, color=black] ($(b.south east)+(0.09\figurewidth,0.08\figureheight)$) -- node[below] {$L$} ++(0.052\figurewidth,0);
\draw[|-|, color=black] ($(b.east)+(0.15\figurewidth,-0.026\figurewidth)$)  -- node[right] {$W=L$} ++(0,0.052\figurewidth);

\begin{axis}[%
name=c,
grid,
width=0.698\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0.3,
xmax=6.55,
xlabel style={font=\color{white!15!black}},
xlabel={$kL_e$},
ymin=0,
ymax=11,
ylabel style={font=\color{white!15!black}},
ylabel={$(g/\omega)\, ||{\eta}||_{\infty}$},
ylabel near ticks,
axis background/.style={fill=white}
]
\addplot [color=matlabblue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
6.56305765911508	2.24424242370916\\
6.50881751317198	2.20890689105583\\
6.45546654994926	2.18937835632073\\
6.40298308206349	2.17855713981541\\
6.35134612172427	2.18161990474129\\
6.30053535275048	2.19961068880965\\
6.25053110391912	2.22965157615194\\
6.2013143235733	2.26175482732818\\
6.15286655542039	2.27515159269429\\
6.10516991545589	2.31472698797797\\
6.05820706995238	2.32873926309449\\
6.01196121445656	2.31189333839793\\
5.96641605374098	2.26473808012742\\
5.92155578266022	2.20507059580335\\
5.87736506786425	2.17526525585488\\
5.83382903032452	2.20169703817727\\
5.79093322863095	2.24701606573856\\
5.74866364302051	2.30772524268325\\
5.66594905822885	2.44661180802347\\
5.62547799352721	2.5047028119393\\
5.58558098648092	2.5432680349012\\
5.54624590911134	2.55971395605577\\
5.50746097268398	2.55769887699007\\
5.46921471592923	2.54478450450655\\
5.43149599375041	2.52982231912668\\
5.39429396639596	2.52129717986103\\
5.35759808907354	2.52631801597947\\
5.3213981019852	2.55000994714679\\
5.28568402076382	2.59526959374344\\
5.25044612729206	2.66269872336364\\
5.21567496088616	2.75056960209027\\
5.18136130982769	2.85497754809646\\
5.14749620322751	2.97049809092983\\
5.08107689737942	3.21268971163518\\
5.04850589162699	3.33079534627999\\
5.01634980314529	3.44264613948151\\
4.98460075375829	3.63459717325259\\
4.95325106348308	3.83614682464215\\
4.92229324433631	3.99350201079952\\
4.89171999437149	4.09082912975288\\
4.8615241919371	4.12090182665064\\
4.83169889014607	4.08366185706034\\
4.80223731154762	3.98406334562053\\
4.77313284299279	3.83165945774031\\
4.7443790306856	3.64162379883279\\
4.68789832793934	3.23174376327664\\
4.66015928457875	3.05170374463597\\
4.63274658290476	2.90466941703085\\
4.60565449762462	2.79342261245178\\
4.57887743659192	2.71519482247647\\
4.55240993695844	2.67843567917054\\
4.52624666145868	2.68884583309123\\
4.50038239482177	2.70424901788096\\
4.47481204030574	2.7169459962875\\
4.44953061634921	2.72145960102398\\
4.42453325333601	2.71470341441042\\
4.39981519046821	2.69579033585849\\
4.37537177274339	2.66559213934342\\
4.3511984480321	2.62617602295061\\
4.3272907642517	2.58024233937868\\
4.30364436663284	2.53066105170472\\
4.28025499507505	2.50269941137522\\
4.25711848158816	2.49019110765595\\
4.23423074781618	2.48225393309949\\
4.21158780264069	2.47934990043061\\
4.18918573986069	2.48154275854025\\
4.16702073594608	2.48861563670337\\
4.14508904786216	2.50017438611408\\
4.12338701096235	2.51572058869427\\
4.10191103694692	2.53469124039687\\
4.08065761188502	2.55647107851902\\
4.05962329429799	2.58038744605062\\
4.01819856680515	2.63157902868017\\
3.99780161976553	2.6571255655907\\
3.97761070249399	2.68136396216985\\
3.95762270901412	2.70328723355295\\
3.93783459546905	2.72191066004296\\
3.91824337857617	2.73634478639536\\
3.89884613412777	2.74722404177661\\
3.87963999553601	2.75333988125963\\
3.86062215242064	2.75383712105145\\
3.8417898492381	2.74885553140311\\
3.82314038395053	2.73886963818449\\
3.80467110673338	2.72464231562146\\
3.78637941872024	2.7071505533829\\
3.76826277078378	2.68749689737137\\
3.73254464025502	2.6470432429005\\
3.71493829761231	2.62838359823069\\
3.69749727274089	2.61152659149561\\
3.68021924810192	2.59719127021326\\
3.66310194927353	2.58593891529607\\
3.64614314395282	2.57817910541009\\
3.6293406409853	2.57418204030525\\
3.61269228942115	2.57409429161226\\
3.5961959775973	2.57795601901558\\
3.57984963224459	2.58571825293415\\
3.56365121761905	2.59725913130089\\
3.5475987346568	2.61239813353377\\
3.53169022015161	2.63090753281803\\
3.51592374595451	2.65252057609204\\
3.50029741819471	2.67693630240959\\
3.48480937652128	2.70382136694297\\
3.4694577933648	2.73394124602582\\
3.45424087321846	2.76707645608138\\
3.42420399606004	2.83749984904149\\
3.36567059441799	2.98021174946429\\
3.33714796226191	3.05488385264045\\
3.32306716917219	3.08893740927355\\
3.30910470207483	3.11969427780806\\
3.29525907570632	3.14684564873434\\
3.28152882955754	3.17021797830719\\
3.26791252736021	3.18977695568756\\
3.25440875658599	3.20562298185658\\
3.24101612795807	3.21797914446501\\
3.22773327497463	3.22717335948208\\
3.21455885344412	3.23361672765452\\
3.20149154103175	3.23778021224659\\
3.18853003681704	3.24017153374195\\
3.17567306086214	3.24131378344508\\
3.12526555195956	3.24344053940568\\
3.11291272369095	3.24560199383742\\
3.10065716178665	3.24916109707776\\
3.08849772193651	3.25847631637606\\
3.07643327771019	3.27087200969441\\
3.06446272020938	3.28525729418224\\
3.05258495772794	3.30181237237372\\
3.04079891542011	3.32066893624217\\
3.02910353497619	3.34190997790732\\
3.01749777430578	3.36556937681568\\
3.00598060722828	3.39163125544334\\
2.99455102317038	3.42002917730598\\
2.98320802687049	3.4506453345935\\
2.97195063808985	3.48330993757515\\
2.96077789133011	3.51780107212316\\
2.93868253393213	3.59111954659612\\
2.90615099296609	3.70642189849637\\
2.88486050950113	3.78168962166755\\
2.86387970579567	3.85115495104319\\
2.85350333005004	3.88252216801863\\
2.84320187398487	3.91106774631351\\
2.83297452911442	3.93641582231662\\
2.82282049854412	3.95824967014937\\
2.81273899676361	3.97631987867915\\
2.80272924944416	3.99044971315317\\
2.79279049324046	4.00053744922129\\
2.7829219755965	4.00655569799135\\
2.77312295455567	4.00854795324598\\
2.76339269857477	4.00662276341308\\
2.75373048634199	4.00094604740763\\
2.74413560659864	3.99173213062049\\
2.73460735796462	3.97923407905211\\
2.72514504876751	3.96373386579191\\
2.71574799687521	3.94556441717092\\
2.70641552953199	3.92508429382583\\
2.69714698319798	3.90249977101447\\
2.68794170339184	3.87811794415179\\
2.66971836980952	3.82513564252248\\
2.65174046832933	3.76831862006509\\
2.61650139233824	3.65109150170307\\
2.5821866199797	3.53715056140564\\
2.55703545160328	3.45731966716624\\
2.53236951477109	3.38341387162043\\
2.50817490157264	3.31550637715197\\
2.48443823057984	3.25316724803922\\
2.46114662216816	3.19572006401626\\
2.43828767521303	3.14242800842004\\
2.41584944507304	3.09261060007124\\
2.38656642149639	3.03062321225294\\
2.35798478770602	2.97276045639626\\
2.32320625101419	2.90498314204343\\
2.26964529998216	2.80366527619107\\
2.21226662666801	2.69467688299748\\
2.14595890761256	2.56742683458561\\
2.11143946137751	2.50785913576227\\
2.08351036797304	2.46172475894863\\
2.06169350548118	2.42761509367332\\
2.04032880594251	2.39627721832401\\
2.01940235665079	2.36787675492328\\
2.00398707148552	2.34855596786646\\
1.98880535124699	2.33094274668833\\
1.98379576597937	2.3254497588158\\
1.97881135450706	2.32519133241059\\
1.96891729773452	2.3268492312974\\
1.95426034514593	2.33068298438878\\
1.94460967677484	2.33416481424419\\
1.93031107621032	2.34074236847508\\
1.91622121434017	2.34871991476194\\
1.90233555336669	2.35795785612424\\
1.88864968607628	2.36829607371581\\
1.87070527100667	2.38348660925767\\
1.85309863316191	2.39987509542761\\
1.82730143641255	2.42569611816167\\
1.7737993673284	2.48019746125611\\
1.75796187297725	2.49499418578469\\
1.74240468826064	2.50833343239059\\
1.72712043660923	2.52000903795453\\
1.71210199803002	2.52988100214477\\
1.697342498047	2.53787460776576\\
1.682835297209	2.54397683809375\\
1.66857398113095	2.54823050950333\\
1.65455235103741	2.55072666446275\\
1.64076441477877	2.55159583878253\\
1.627204378293	2.55099882331731\\
1.61386663748732	2.54911748976427\\
1.60074577051587	2.54614615623026\\
1.58783653043107	2.54228384849309\\
1.56885840456934	2.53524913607013\\
1.54424886096825	2.52451852942626\\
1.49160401343525	2.50061903677334\\
1.46934126696606	2.49210414341794\\
1.45307549648304	2.48703962919386\\
1.43716591075513	2.4832326889515\\
1.42160093699244	2.48073216869323\\
1.4063694983818	2.47953859337176\\
1.39146098779825	2.47961303262754\\
1.376865243171	2.48088508086382\\
1.36257252438375	2.48325990441405\\
1.34857349159899	2.48662439635863\\
1.33485918490476	2.49085252272635\\
1.31700153694617	2.4976006026391\\
1.29961537804259	2.50531613803004\\
1.27851772580164	2.51582243467399\\
1.23831276587077	2.53745086240935\\
1.21164141399048	2.55131657332175\\
1.18967812551935	2.56145223323239\\
1.17197458198484	2.56833847878986\\
1.15479020394987	2.57365780641919\\
1.14140133202001	2.57674895736654\\
1.12831936832924	2.57881248447055\\
1.11553387973627	2.57988228218798\\
1.10303490069161	2.5800127904381\\
1.08779961200802	2.57896320350878\\
1.07297945380628	2.5767174554621\\
1.05855768695405	2.57345176611278\\
1.04175518398652	2.56844145769555\\
1.02281418064131	2.56147527827574\\
1.00199353574276	2.55257713065822\\
0.974711533531943	2.53969187882681\\
0.928734574403077	2.51739407359419\\
0.907335160246324	2.50770572918922\\
0.8868996836642	2.49924304253366\\
0.8673644483412	2.49201936658959\\
0.848671249023502	2.48595986284654\\
0.830766792293049	2.48093532332474\\
0.79713250920426	2.47334891890623\\
0.766115680052343	2.46794561304016\\
0.698197623310115	2.45704135351307\\
0.674286745799495	2.45198692676746\\
0.651959370110769	2.44608265355151\\
0.631063236453373	2.43928204071037\\
0.611464999296436	2.43164864829337\\
0.5930473788357	2.42330941518033\\
0.575706812203078	2.41442016427802\\
0.551517450345805	2.40040545024772\\
0.529278843477023	2.38601077946283\\
0.522259230168308	2.3812008422926\\
0.502274820850644	2.37150351810663\\
0.477892547993816	2.35897097283912\\
0.450553157376321	2.3436314515959\\
0.408489065920026	2.3185316739364\\
0.338301941191499	2.2764854241894\\
0.30431488373022	2.25726203787542\\
};
\end{axis}

\draw[fill=mycolor1, draw=mycolor1] 
($(c.south east)+(0.02\figurewidth,0)$) rectangle ++(0.07\figurewidth,0.3\figureheight);

\draw[fill=mycolor2, draw=mycolor2] 
($(c.south east)+(0.09\figurewidth,0)$) rectangle ++(0.2\figurewidth,0.3\figureheight);

\draw[fill=mycolor3, draw=mycolor3] 
($(c.east)+(0.09\figurewidth,-0.07\figurewidth)$) rectangle ++(0.02\figurewidth,0.14\figurewidth);

\draw[-{Stealth}, color=black] ($(c.south east)+(0.03\figurewidth,0.15\figureheight)$) -- ++(0.05\figurewidth,0);
\draw[-, color=black] ($(c.south east)+(0.04\figurewidth,0.15\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(c.south east)+(0.04\figurewidth,0.15\figureheight)$) -- ++(-90:0.1cm);
\draw[-, color=black] ($(c.south east)+(0.05\figurewidth,0.15\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(c.south east)+(0.05\figurewidth,0.15\figureheight)$) -- ++(-90:0.1cm);

\draw[|-|, color=black] ($(c.south east)+(0.09\figurewidth,0.15\figureheight)$) -- node[below] {$L$} ++(0.02\figurewidth,0);
\draw[|-|, color=black] ($(c.east)+(0.12\figurewidth,-0.07\figurewidth)$)  -- node[right] {$W=7\,L$} ++(0,0.14\figurewidth);

% \begin{axis}[%
% width=1.227\figurewidth,
% height=1.227\figureheight,
% at={(-0.16\figurewidth,-0.135\figureheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \draw[fill=mycolor1, draw=mycolor1] 
% (axis cs:0.708812499999998,0.7) rectangle (axis cs:0.757812499999998,1);
% \draw[fill=mycolor2, draw=mycolor2] (axis cs:0.758031249999998,0.766738660907121) rectangle (axis cs:0.8984375,0.926565874730015);
% % \draw[fill=mycolor2, draw=mycolor2] (axis cs:0.757640624999998,0.54805615550755) rectangle (axis cs:0.898046875,0.707883369330444);
% \draw[fill=mycolor1, draw=mycolor1] (axis cs:0.708291666666664,0.328833693304527) rectangle (axis cs:0.757291666666664,0.488660907127421);
% \draw[fill=mycolor2, draw=mycolor2] (axis cs:0.757249999999998,0.328833693304527) rectangle (axis cs:0.89765625,0.48866090712742);
% \draw[fill=mycolor1, draw=mycolor1] (axis cs:0.708031249999997,0.109611231101504) rectangle (axis cs:0.757031249999997,0.269438444924397);
% \draw[fill=mycolor2, draw=mycolor2] (axis cs:0.756729166666664,0.109611231101504) rectangle (axis cs:0.897135416666666,0.269438444924397);
% %%%
% % \filldraw [draw=mycolor3, fill=mycolor3] (axis cs:0.758268,0.62743) ellipse [x radius=0.0245443, y radius=0.049676];
% %%% TOP ICE SHELF
% % \draw[fill=mycolor3, draw=mycolor3] (axis cs:0.757291666666661,0.84044276457881) rectangle (axis cs:0.83125,0.857451403887685);
% %%% BOTTOM ICE SHELF
% % \draw[fill=mycolor3, draw=mycolor3] (axis cs:0.75651041666666,0.116360691144708) rectangle (axis cs:0.765624999999999,0.262149028077753);
% %%%%
% % \draw[fill=mycolor1, draw=mycolor1] (axis cs:0.708552083333331,0.54805615550755) rectangle (axis cs:0.757552083333331,0.707883369330444);
% % \draw[-{Stealth}, color=black] (axis cs:0.757,0.624) -- (axis cs:0.78,0.653);
% %%% WWWW
% \node[fill=mycolor2, below right, align=left, inner sep=0, draw=mycolor2]
% at (rel axis cs:0.832,0.831) {$W$};
% \node[fill=mycolor2, below right, align=left, inner sep=0, draw=mycolor2]
% at (rel axis cs:0.787,0.799) {$L$};
% \node[fill=mycolor2, below right, align=left, inner sep=0, draw=mycolor2]
% at (rel axis cs:0.792,0.389) {$W$};
% \node[fill=mycolor2, below right, align=left, inner sep=0, draw=mycolor2]
% at (rel axis cs:0.768,0.174) {$W$};
% %%%%%
% % \node[fill=mycolor3, below right, align=left, inner sep=0, draw=mycolor3]
% % at (rel axis cs:0.762,0.599) {$L$};
% %%% LLL
% \node[fill=mycolor3, below right, align=left, inner sep=0, draw=mycolor3]
% at (rel axis cs:0.753,0.227) {$L$};
% \draw[fill=mycolor1, draw=mycolor1] (axis cs:0.738109374999999,0.224622030237579) rectangle (axis cs:0.755859374999999,0.262419006479478);
% \node[fill=mycolor2, below right, align=left, inner sep=0, draw=mycolor2]
% at (rel axis cs:0.764,0.333) {$L$};
% %%%%%
% % \node[below right, align=left, inner sep=0, draw=white]
% % at (rel axis cs:0.396,0.639) {$L$=42.3 km};
% % \node[below right, align=left, inner sep=0, draw=white]
% % at (rel axis cs:0.4,0.859) {$L$=140 km};
% % \node[below right, align=left, inner sep=0, draw=white]
% % at (rel axis cs:0.395,0.42) {$L=W$= 53 km};
% % \node[below right, align=left, inner sep=0, draw=white]
% % at (rel axis cs:0.393,0.2) {$L$=20 km};
% % \node[below right, align=left, inner sep=0, draw=white]
% % at (rel axis cs:0.466,0.199) {$W$=140 km};
% % \node[below right, align=left, inner sep=0, draw=white]
% % at (rel axis cs:0.476,0.858) {$W$=20 km};
% \end{axis}
\end{tikzpicture}%

==> figs/Fig9.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor3}{rgb}{0.90196,0.90196,0.90196}%
%

\begin{tikzpicture}

\begin{axis}[%
name=a,
grid,
width=0.698\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.7\figureheight)},
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,...,7},
xticklabels={},
ymin=0,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={$(g/\omega)\,||{\eta}||_{\infty}$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.542,0.848)}, anchor=south west, legend cell align=left, align=left, draw=white}
]
\addplot [color=matlabblue, line width=1.5pt]
  table[row sep=crcr]{%
7.01987709775645	4.61451585470306\\
6.99524595004503	4.45637945169531\\
6.97078704812179	4.48052219293858\\
6.92237880473206	4.52012273380235\\
6.89842593689561	4.53703005996559\\
6.87463826125115	4.55224019930795\\
6.80424947359329	4.59503163593072\\
6.78110576790079	4.61070176300132\\
6.75811896868757	4.62807833833877\\
6.73528748568525	4.64762900987053\\
6.71260975004321	4.66973204776896\\
6.69008421396924	4.69468322019354\\
6.66770935037737	4.72270373599547\\
6.64548365254278	4.75751220411141\\
6.62340563376356	4.79640293815656\\
6.60147382702925	4.83819305466021\\
6.57968678469582	4.88285751223823\\
6.55804307816721	4.9303094557412\\
6.53654129758306	4.98039682498159\\
6.51518005151252	5.03289429670278\\
6.49395796665418	5.08749341125097\\
6.47287368754166	5.143808616877\\
6.45192587625512	5.24380445500658\\
6.38988812744498	5.63947026555726\\
6.36947314940202	5.7588733827066\\
6.34918820306635	5.87052458922984\\
6.32903205004074	5.9748863410272\\
6.3090034676039	6.07222802237229\\
6.2891012484632	6.16254524478571\\
6.26932420051205	6.24563692913382\\
6.19144439677898	6.94747311706821\\
6.15322560420627	7.27934940421602\\
6.13429260234718	7.43804623014149\\
6.11547575387372	7.59094606888992\\
6.09677399315851	7.73723628720982\\
6.07818626756961	7.87601693384265\\
6.05971153727305	8.00629033123705\\
6.04134877503889	8.12695807345077\\
6.02309696605085	8.23682772169353\\
6.00495510771938	8.33463105917092\\
5.986922209498	8.41905503514703\\
5.96899729270309	8.48878545475069\\
5.95117939033681	8.54256207410467\\
5.93346754691319	8.58855971823374\\
5.91586081828734	8.64436975254484\\
5.89835827148767	8.68096783094139\\
5.88095898455113	8.69773319164642\\
5.86366204636127	8.69439800701989\\
5.84646655648925	8.67107659175091\\
5.82937162503752	8.62827079894755\\
5.81237637248639	8.56685049528763\\
5.79547992954312	8.48801094637814\\
5.77868143699372	8.39321153465407\\
5.76198004555732	8.28410200952777\\
5.74537491574304	8.16244317894035\\
5.72886521770929	8.03002859519754\\
5.7124501311256	7.8886125879547\\
5.69612884503666	7.73984830169479\\
5.67990055772887	7.58523757013314\\
5.64771981802502	7.26350976429712\\
5.63176580723964	7.09834922592274\\
5.61590167820516	6.94068430963307\\
5.58444004415359	6.66134754510642\\
5.55332895755664	6.37092985971776\\
5.53790304378565	6.22031028894012\\
5.52256259214081	6.06475559459737\\
5.50730689437247	5.9028047255954\\
5.49213525003535	5.732587361246\\
5.47704696638141	5.55180682035049\\
5.46204135825434	5.35775934439443\\
5.43227546529382	4.93697150140949\\
5.41751384718161	4.89549274018716\\
5.3882299885482	5.28924815941003\\
5.37370645758176	5.46783291230956\\
5.35926101011514	5.61136564799491\\
5.34489301813092	5.69624426487425\\
5.33060186032843	5.74935845209246\\
5.31638692203422	5.73554436844906\\
5.30224759511392	5.64894492651777\\
5.27419337503395	5.35290660520505\\
5.26027729752726	5.33080949224326\\
5.24643446253377	5.27984393315092\\
5.23266429334077	5.27399816761759\\
5.21896621927443	5.27696905898187\\
5.20533967562097	5.25744109494257\\
5.19178410354904	5.22197987747085\\
5.17829895003333	5.17569442627797\\
5.16488366777936	5.12243302166554\\
5.13826055608978	5.00549533947124\\
5.08582932592559	4.76892395905947\\
5.0600129334082	4.65903036677682\\
5.04720277408312	4.60688107519326\\
5.03445731253241	4.56834783366711\\
5.021776059856	4.53613688729933\\
5.00915853206742	4.50594047583117\\
4.99660425003216	4.47765967166874\\
4.98411273940708	4.4511946967738\\
4.86254901405569	4.61145739255056\\
4.74677403753055	4.95974399479955\\
4.6363839436345	5.37555907367165\\
4.53101158127917	5.93073657132438\\
4.43032243502852	6.55925867455384\\
4.33401107774529	7.08648188948741\\
4.24179807609113	7.16817400372879\\
4.15342728283924	6.60619632991754\\
4.06866346074048	6.37661346877477\\
3.98729019152567	6.16654178714706\\
3.90910803090752	5.92169015686398\\
3.83393287646699	5.68404525806742\\
3.76159452030723	5.44639646031231\\
3.69193536252376	5.19284615492632\\
3.62480926502333	4.91509534593767\\
3.56008052814792	4.61490832748889\\
3.49762297502251	4.30004350367699\\
3.43731913062557	3.97928917971674\\
3.37905948434378	3.95180182577866\\
3.32274182627139	3.98521133426086\\
3.26827064879153	4.02962743812127\\
3.21555660606909	4.06856394196756\\
3.16451602502037	4.37312319508374\\
3.11507046212943	4.93569517145872\\
3.06714630117359	5.63047596274949\\
3.02067438751944	6.48570777422523\\
2.97558969516841	7.53862688327596\\
2.93183102318064	8.76100666522447\\
2.88934071849686	10.0059699168069\\
2.84806442251833	10.8918546469009\\
2.80795083910258	11.0628889775398\\
2.76895152189282	10.4201431189887\\
2.73102067912717	9.33566151821021\\
2.6941149942741	8.26212704763257\\
2.65819346101711	7.70719227957805\\
2.62321723126689	7.19452521771337\\
2.58914947501667	6.74647097839555\\
2.55595525097799	6.36283219051574\\
2.52360138704156	6.03621870680911\\
2.49205636970354	5.75795758248029\\
2.46129024168251	5.52008268426155\\
2.43127450702785	5.31583781478402\\
2.40198204308775	5.13966138512976\\
2.37338701876528	4.98701882875239\\
2.34546481854451	4.85421410880537\\
2.31819197181725	4.73822241483917\\
2.29154608708372	4.63655335974303\\
2.26550579063958	4.54714284171591\\
2.24005066939644	4.4682687029263\\
2.21516121751426	4.3984851629182\\
2.19081878655256	4.33657173319542\\
2.16700553887264	4.28149319708468\\
2.14370440404606	4.23236802372769\\
2.12089903804557	4.1884432193568\\
2.09857378501351	4.14907410976488\\
2.07671364141962	4.11370792008598\\
2.05530422243591	4.08187029800184\\
2.03433173037024	4.05315413666526\\
2.01378292501296	4.02721021152238\\
1.99364509576283	4.00373926394955\\
1.97390603540875	3.98248525372152\\
1.95455401545376	3.9632295682674\\
1.93557776287654	3.94578602333868\\
1.91696643823349	3.92999651890529\\
1.89870961501222	3.91572722722891\\
1.88079726015362	3.90286519248295\\
1.8632197156662	3.8913152290325\\
1.84596768126188	3.88099704647668\\
1.82903219794755	3.87184262173592\\
1.81240463251167	3.86379394433534\\
1.7960766628494	3.85680127980581\\
1.78004026407396	3.85082196568356\\
1.76428769536534	3.84581956811569\\
1.74881148751126	3.84176315637642\\
1.73360443109812	3.83862654323293\\
1.71865956531279	3.83638747873577\\
1.70397016731866	3.83502686183787\\
1.68952974217189	3.83452803439036\\
1.67533201324608	3.83487618888089\\
1.66137091313569	3.83605789117805\\
1.64764057501061	3.83806070386123\\
1.63413532439576	3.84087289147116\\
1.6208496713519	3.84448319045144\\
1.60777830303454	3.84888062975595\\
1.59491607661027	3.85405439123519\\
1.58225801251018	3.8599937014394\\
1.56979928800223	3.86668774835198\\
1.55753523106471	3.87412561794345\\
1.54546131454483	3.88229624645403\\
1.5335731505868	3.89118838508732\\
1.52186648531514	3.9007905744054\\
1.51033719375972	3.91109112620461\\
1.49898127500965	3.92207811105442\\
1.4877948475842	3.93373935001562\\
1.46591551159032	3.95903459716382\\
1.44467035924843	3.98687428879281\\
1.42403221125917	4.01715166305667\\
1.40397541955129	4.049755729545\\
1.38447576094641	4.08457120244384\\
1.36551033956358	4.12147839446994\\
1.34705749713705	4.16035306791904\\
1.32909673050855	4.2010662486035\\
1.31160861563344	4.24348401450115\\
1.29457473750833	4.28746727469196\\
1.277977625489	4.33287155635717\\
1.26180069352078	4.37954681876243\\
1.2382888793558	4.4516005211904\\
1.21563725351392	4.52561210813319\\
1.19379945854062	4.60100265683718\\
1.17273240927226	4.67716589143086\\
1.14577304354186	4.77882596545276\\
1.10758060875713	4.92839354010533\\
};
%\addlegendentry{DtN: $R=2L, n=10, N_{el}=10240$}

\addplot [color=matlabred, dashed, line width=1.5pt]
  table[row sep=crcr]{%
7.01987709775645	4.98461659037193\\
6.99524595004503	4.81931329269792\\
6.97078704812179	4.69507847122732\\
6.94649859150813	4.55777878202373\\
6.92237880473206	4.4419971741741\\
6.89842593689561	4.47104409513423\\
6.87463826125115	4.48768358721281\\
6.85101407478637	4.50317189767641\\
6.82755169781792	4.52851119840486\\
6.80424947359329	4.562481517283\\
6.78110576790079	4.59358872390785\\
6.75811896868757	4.61311408083711\\
6.73528748568525	4.62411210807925\\
6.71260975004321	4.64606138971085\\
6.69008421396924	4.67937036998723\\
6.64548365254278	4.76859871331743\\
6.62340563376356	4.79829643271109\\
6.60147382702925	4.80861098169879\\
6.57968678469582	4.81186747528572\\
6.55804307816721	4.824845661483\\
6.53654129758306	4.85582131315878\\
6.51518005151252	4.90206322750706\\
6.49395796665418	4.95285223724182\\
6.47287368754166	4.9948678744912\\
6.45192587625512	5.02368507813514\\
6.43111321213817	5.09650867922163\\
6.41043439152036	5.18492837561489\\
6.36947314940202	5.38645030847997\\
6.34918820306635	5.46953449514606\\
6.32903205004074	5.5239526578349\\
6.3090034676039	5.5609752455958\\
6.2891012484632	5.67548033375266\\
6.26932420051205	5.81648410474011\\
6.24967114659195	5.99563589527768\\
6.23014092425885	6.20325057019882\\
6.210732385554	6.41767886346233\\
6.19144439677898	6.61240571503048\\
6.17227583827502	6.7763012090494\\
6.15322560420627	6.92155507312528\\
6.13429260234718	7.07306113218954\\
6.11547575387372	7.25194531208899\\
6.09677399315851	7.4684283361998\\
6.07818626756961	7.71248814386839\\
6.05971153727305	7.93817581005567\\
6.04134877503889	8.11761937204166\\
6.02309696605085	8.24514741314186\\
5.986922209498	8.43781033702069\\
5.96899729270309	8.55570801837872\\
5.93346754691319	8.82483171010941\\
5.91586081828734	8.92984388422383\\
5.89835827148767	8.96875962614233\\
5.88095898455113	8.94530063847958\\
5.86366204636127	8.88506160234164\\
5.84646655648925	8.81752981444678\\
5.82937162503752	8.75924038736857\\
5.81237637248639	8.70729494185542\\
5.79547992954312	8.64520258743606\\
5.77868143699372	8.56255477891381\\
5.76198004555732	8.45953766693182\\
5.74537491574304	8.32608863336329\\
5.69612884503666	7.8785145485214\\
5.66376447659896	7.60319248968133\\
5.63176580723964	7.31592520030091\\
5.61590167820516	7.16565137652665\\
5.58444004415359	6.84386963731552\\
5.53790304378565	6.35329017836979\\
5.50730689437247	6.04611129764764\\
5.49213525003535	5.8841615611197\\
5.47704696638141	5.71449997940138\\
5.44711774798588	5.3557419539389\\
5.43227546529382	5.16692929010897\\
5.41751384718161	4.96941335672721\\
5.40283223783966	5.01919537140624\\
5.3882299885482	5.19226257478221\\
5.37370645758176	5.34868005185647\\
5.35926101011514	5.47741385921157\\
5.34489301813092	5.58383941815945\\
5.33060186032843	5.67887099010501\\
5.31638692203422	5.74510740131218\\
5.30224759511392	5.79165885718324\\
5.2881832778855	5.76251962993878\\
5.27419337503395	5.64692556252772\\
5.26027729752726	5.49788882364775\\
5.24643446253377	5.46348539017419\\
5.21896621927443	5.33834633814854\\
5.20533967562097	5.35306704959936\\
5.19178410354904	5.34892693197796\\
5.17829895003333	5.32717386086131\\
5.16488366777936	5.28871575129627\\
5.15153771514944	5.23586783655229\\
5.13826055608978	5.17251273516988\\
5.11191050195598	5.0319909349835\\
5.09883656205328	4.96138669946705\\
5.0728882843838	4.83770239107324\\
5.021776059856	4.6015530030979\\
5.00915853206742	4.54567939095226\\
4.99660425003216	4.49338121649083\\
4.98411273940708	4.4459324706587\\
4.86254901405569	4.52818303453261\\
4.74677403753055	4.87202407841789\\
4.6363839436345	5.27884311218923\\
4.53101158127917	5.83229687958863\\
4.43032243502852	6.5132301833566\\
4.33401107774529	7.04934030536447\\
4.24179807609113	6.98720296534853\\
4.15342728283924	6.50910665703926\\
4.06866346074048	6.34154410651065\\
3.98729019152567	6.18826328050118\\
3.90910803090752	5.93447223517901\\
3.83393287646699	5.74932733849058\\
3.76159452030723	5.48921766428597\\
3.69193536252376	5.30474354382983\\
3.62480926502333	5.010457982151\\
3.56008052814792	4.78526519325923\\
3.49762297502251	4.43995026735848\\
3.43731913062557	4.12909182064211\\
3.37905948434378	4.0451546109383\\
3.32274182627139	4.02918539638065\\
3.26827064879153	4.07895358752993\\
3.21555660606908	4.11157326789487\\
3.16451602502037	4.20207349882695\\
3.11507046212943	4.7144654059168\\
3.06714630117359	5.39661693820627\\
3.02067438751944	6.2292365206227\\
2.97558969516841	7.21756198120804\\
2.93183102318064	8.46762461264732\\
2.88934071849686	9.85680945116451\\
2.84806442251833	10.7781954921181\\
2.80795083910258	10.9716001364153\\
2.76895152189282	10.5205218104034\\
2.6941149942741	8.30276207732492\\
2.65819346101711	7.76670748367211\\
2.62321723126689	7.31175928743758\\
2.58914947501667	6.83953827590097\\
2.55595525097799	6.41149884000851\\
2.52360138704156	6.09245618969293\\
2.49205636970354	5.85254469845143\\
2.43127450702785	5.41101627812348\\
2.40198204308775	5.22003465423486\\
2.37338701876528	5.06991755040268\\
2.34546481854451	4.94873528823515\\
2.29154608708372	4.73203613920439\\
2.26550579063958	4.63525659754614\\
2.24005066939644	4.55096977994145\\
2.21516121751426	4.47690086449904\\
2.19081878655256	4.40947744258609\\
2.16700553887264	4.34838594825655\\
2.14370440404606	4.29549561779467\\
2.12089903804557	4.25067682259703\\
2.09857378501351	4.21003876428497\\
2.07671364141962	4.16848137696445\\
2.03433173037024	4.08141369854343\\
2.01378292501296	4.0464102500342\\
1.99364509576283	4.02317774579729\\
1.97390603540875	4.00991975496852\\
1.95455401545376	4.00021612144417\\
1.93557776287654	3.98656874025944\\
1.91696643823349	3.96459211751657\\
1.88079726015362	3.90695516244838\\
1.8632197156662	3.8857656699582\\
1.84596768126188	3.87663444430523\\
1.82903219794755	3.87869945449393\\
1.81240463251167	3.88671975055031\\
1.7960766628494	3.89348830751307\\
1.78004026407396	3.89275338441039\\
1.76428769536534	3.88183362727728\\
1.74881148751126	3.8628815487361\\
1.73360443109812	3.84194717473894\\
1.71865956531279	3.82620640341716\\
1.70397016731866	3.8209459056951\\
1.68952974217189	3.8278056168389\\
1.67533201324608	3.8446584735569\\
1.64764057501061	3.88767835235964\\
1.63413532439576	3.90227966581572\\
1.6208496713519	3.90705972438972\\
1.60777830303454	3.90183119072726\\
1.59491607661027	3.88967182324074\\
1.58225801251018	3.87588996225816\\
1.56979928800223	3.86629199270976\\
1.55753523106471	3.86548521999431\\
1.54546131454483	3.8758028955894\\
1.5335731505868	3.89701667214226\\
1.52186648531514	3.92666623786087\\
1.49898127500965	3.99454493023735\\
1.4877948475842	4.02357239704569\\
1.47677414500951	4.04441522251549\\
1.46591551159032	4.05544975790962\\
1.45521539836703	4.0571900547175\\
1.44467035924843	4.05215210623746\\
1.43427704731139	4.04424776866068\\
1.42403221125917	4.03789360565984\\
1.41393269203038	4.03710462661036\\
1.40397541955129	4.04480071809645\\
1.39415740962436	4.06243219107973\\
1.38447576094641	4.08991187019023\\
1.37492765225023	4.125775989143\\
1.36551033956358	4.16748802432638\\
1.34705749713705	4.25529658735663\\
1.33801684279385	4.29461235610337\\
1.32909673050855	4.32709562918517\\
1.32029476540585	4.35105916349465\\
1.31160861563344	4.3660376789225\\
1.3030360103025	4.37283711062241\\
1.29457473750833	4.37338157096369\\
1.277977625489	4.36695919228755\\
1.26983764061327	4.36612924998805\\
1.26180069352078	4.3705234722668\\
1.25386484010241	4.38208671223362\\
1.24602818485177	4.40194389087148\\
1.2382888793558	4.43036241557093\\
1.23064512084125	4.46679597171311\\
1.22309515077474	4.5099863283151\\
1.20826975500778	4.6089242830384\\
1.19379945854062	4.70891455596607\\
1.18669350938264	4.75341397757424\\
1.17967165429753	4.79167713995793\\
1.17273240927226	4.82244436086163\\
1.1658743250075	4.8451345630465\\
1.15909598590862	4.85988436283226\\
1.15239600911146	4.86751036120157\\
1.14577304354186	4.8694018109539\\
1.13922576900733	4.86736229054563\\
1.12635316144793	4.85967005913602\\
1.12002533469822	4.85805464042647\\
1.11376820992337	4.86028433081118\\
1.10758060875713	4.86771506044562\\
1.10146137887449	4.88129420769171\\
1.09540939327628	4.90153341281047\\
1.08942354959718	4.92850791223815\\
1.08350276943632	4.96187699944929\\
1.07764599770964	5.00092130434155\\
1.06612037206569	5.09158328237723\\
1.04379324385489	5.28156694732441\\
1.03835682070981	5.32177810844152\\
1.03297673355587	5.35645172974274\\
1.02765211121796	5.38473920019184\\
1.0223821003912	5.40614125253541\\
1.01716586518512	5.42052546325192\\
1.01200258668164	5.42811731862627\\
1.00689146250648	5.42946699592401\\
1.00183170641348	5.42539669476286\\
0.996822547881417	5.41693507057621\\
};
%\addlegendentry{Sommerfeld: $R=20L, N_{el}=223232$}

\end{axis}

\draw[fill=mycolor2, draw=mycolor2] 
($(a.south east)+(0.09\figurewidth,0)$) rectangle ++(0.1\figurewidth,0.3\figureheight);

\draw[fill=mycolor3, draw=mycolor3] 
($(a.east)+(0.09\figurewidth,0\figurewidth)$) circle (0.05\figurewidth);

\draw[fill=mycolor1, draw=mycolor1] 
($(a.south east)+(0.02\figurewidth,0)$) rectangle ++(0.07\figurewidth,0.3\figureheight);

\draw[-{Stealth}, color=black] ($(a.south east)+(0.03\figurewidth,0.15\figureheight)$) -- ++(0.05\figurewidth,0);
\draw[-, color=black] ($(a.south east)+(0.04\figurewidth,0.15\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(a.south east)+(0.04\figurewidth,0.15\figureheight)$) -- ++(-90:0.1cm);
\draw[-, color=black] ($(a.south east)+(0.05\figurewidth,0.15\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(a.south east)+(0.05\figurewidth,0.15\figureheight)$) -- ++(-90:0.1cm);

% \draw[|-|, color=black] ($(a.south east)+(0.09\figurewidth,0.11\figureheight)$) -- node[below] {$L=7\,W$} ++(0.14\figurewidth,0);
% \draw[|-|, color=black] ($(a.east)+(0.24\figurewidth,-0.01\figurewidth)$)  -- node[right] {$W$} ++(0,0.02\figurewidth);

\begin{axis}[%
name=b,
grid,
width=0.698\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.35\figureheight)},
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,...,7},
xticklabels={},
ymin=0,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={$(g/\omega)\,||{\eta}||_{\infty}$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.545,0.541)}, anchor=south west, legend cell align=left, align=left, draw=white}
]
\addplot [color=matlabblue, line width=1.5pt]
  table[row sep=crcr]{%
7.01987709775645	5.21628990188564\\
6.99524595004503	5.32518809779957\\
6.97078704812179	5.44576755753755\\
6.94649859150813	5.57578500174349\\
6.92237880473206	5.71304341984787\\
6.89842593689561	5.85541609366539\\
6.80424947359329	6.43300436940368\\
6.78110576790079	6.5673043487542\\
6.75811896868757	6.69167656143988\\
6.73528748568525	6.80247204148827\\
6.71260975004321	6.89558104840177\\
6.69008421396924	6.96640240239319\\
6.66770935037737	7.00976452909896\\
6.64548365254278	7.01972154266195\\
6.62340563376356	7.05179432999855\\
6.60147382702925	7.05151975348222\\
6.57968678469582	6.99622247599523\\
6.55804307816721	6.86764424345125\\
6.53654129758306	6.66984818153378\\
6.51518005151252	6.82791334481675\\
6.49395796665418	7.09777802251487\\
6.47287368754166	7.59385540151821\\
6.45192587625512	7.84381333340016\\
6.43111321213817	7.9384704445596\\
6.41043439152036	7.81309526590532\\
6.38988812744498	7.4541420592023\\
6.36947314940202	7.29397094390746\\
6.34918820306635	7.0358162834047\\
6.3090034676039	6.48798393749834\\
6.28910124846319	6.23257469378496\\
6.26932420051205	5.99837090523279\\
6.24967114659195	5.7856132675237\\
6.23014092425885	5.59271837813012\\
6.210732385554	5.41746610454462\\
6.19144439677898	5.25755162815669\\
6.17227583827502	5.11082052852529\\
6.15322560420627	5.01287475525286\\
6.13429260234718	5.02064448800745\\
6.11547575387372	5.03269947614504\\
6.09677399315851	5.04354144605259\\
6.07818626756961	5.05282138586541\\
6.05971153727305	5.0654060577332\\
6.04134877503889	5.08050443282285\\
6.02309696605085	5.09318227506699\\
6.00495510771938	5.10307965171365\\
5.986922209498	5.10985110596346\\
5.96899729270309	5.11318338904671\\
5.95117939033681	5.11281385522857\\
5.93346754691319	5.10854807468645\\
5.91586081828734	5.10027491619574\\
5.89835827148767	5.08797728495748\\
5.88095898455113	5.07173694544671\\
5.86366204636127	5.05173243471215\\
5.84646655648924	5.02822991824927\\
5.82937162503752	5.00156781615134\\
5.81237637248639	4.97288875013622\\
5.79547992954312	4.96247820638795\\
5.77868143699372	4.95036377997485\\
5.76198004555732	4.93694073938134\\
5.72886521770929	4.90768270682052\\
5.67990055772887	4.86287435590532\\
5.66376447659896	4.84891629104599\\
5.64771981802502	4.83592543502514\\
5.63176580723964	4.84848176202597\\
5.61590167820516	4.92311133783948\\
5.6001266734911	5.00307372970717\\
5.58444004415359	5.08786255145558\\
5.56884104961685	5.17694272234244\\
5.55332895755664	5.26974066942127\\
5.52256259214081	5.46389753734706\\
5.44711774798588	5.95629669353154\\
5.43227546529382	6.0450097961198\\
5.41751384718161	6.12591494741256\\
5.40283223783965	6.19670865057272\\
5.3882299885482	6.25531538395213\\
5.37370645758176	6.3003943752459\\
5.35926101011514	6.33197400036721\\
5.34489301813092	6.35200307152033\\
5.33060186032843	6.36447671139316\\
5.31638692203422	6.37484433655785\\
5.30224759511392	6.39169374857913\\
5.2881832778855	6.4869934854278\\
5.27419337503395	6.59328679236808\\
5.26027729752726	6.67962424745415\\
5.24643446253377	6.74768395827846\\
5.23266429334077	6.79934831256938\\
5.21896621927443	6.83626073222015\\
5.20533967562097	6.85962550881299\\
5.19178410354904	6.87018625035627\\
5.17829895003333	6.86830449301687\\
5.16488366777936	6.85407850625111\\
5.15153771514944	6.82746618320228\\
5.13826055608977	6.82543863615373\\
5.1250516600587	6.84466716629391\\
5.11191050195598	6.85265371694894\\
5.09883656205328	6.84926199745649\\
5.08582932592559	6.8345463587156\\
5.0728882843838	6.80875870003245\\
5.0600129334082	6.77234210185997\\
5.04720277408312	6.72591307616089\\
5.03445731253241	6.67023496499694\\
5.021776059856	6.60618540904126\\
5.00915853206742	6.53472089461339\\
4.99660425003216	6.45684117518785\\
4.98411273940708	6.37355590991745\\
4.86254901405569	5.42925529917291\\
4.74677403753055	4.95737467685325\\
4.63638394363449	4.71156301629192\\
4.53101158127917	4.42728113087054\\
4.43032243502852	4.0257989110853\\
4.33401107774529	4.08483450735262\\
4.24179807609113	4.22941983583128\\
4.15342728283923	5.0546131219972\\
4.06866346074048	5.81175776929843\\
3.98729019152567	6.17107899287951\\
3.90910803090752	6.10037154898216\\
3.83393287646699	5.84173776705353\\
3.76159452030723	5.58721985541208\\
3.69193536252377	5.71976527356148\\
3.62480926502333	5.89134410355002\\
3.56008052814792	5.98821420160181\\
3.49762297502251	5.98596740982118\\
3.43731913062557	5.88828792018445\\
3.37905948434378	5.70997243206057\\
3.32274182627139	5.47350088408504\\
3.26827064879153	5.20154577491371\\
3.21555660606909	4.92903502670867\\
3.16451602502037	4.6493158087562\\
3.11507046212943	4.37133387250959\\
3.06714630117359	4.10558883787282\\
3.02067438751944	3.82865321953244\\
2.97558969516841	4.2512743892882\\
2.93183102318064	4.92358410522489\\
2.88934071849686	5.66955161280348\\
2.84806442251833	6.26842049008427\\
2.80795083910258	6.47260241534559\\
2.76895152189282	6.20641901229747\\
2.73102067912717	5.72790461312136\\
2.6941149942741	5.57949130042384\\
2.65819346101711	5.36479355932395\\
2.62321723126689	5.14245463609946\\
2.58914947501667	4.93605635108992\\
2.55595525097799	4.75284923761308\\
2.52360138704156	4.59342494166862\\
2.49205636970354	4.45647379062374\\
2.46129024168251	4.34621507084632\\
2.43127450702785	4.25226096678344\\
2.40198204308775	4.17264070661057\\
2.37338701876528	4.10565860363368\\
2.34546481854451	4.04989303321108\\
2.31819197181725	4.00930262026313\\
2.29154608708372	3.98026305109992\\
2.26550579063958	3.95953543805851\\
2.24005066939644	3.95132244674179\\
2.21516121751426	3.95517632615456\\
2.19081878655256	3.96671124433836\\
2.16700553887264	3.99246033736247\\
2.14370440404606	4.03090998495859\\
2.12089903804557	4.0783734316539\\
2.09857378501351	4.13552143100083\\
2.07671364141962	4.20313618273144\\
2.05530422243591	4.28207744280667\\
2.03433173037024	4.38082253359654\\
2.01378292501296	4.51418678468177\\
1.99364509576283	4.67095290206735\\
1.97390603540874	4.8456042503142\\
1.95455401545376	5.04415963370115\\
1.93557776287654	5.25320089404627\\
1.91696643823349	5.46851364230406\\
1.89870961501222	5.68915641224124\\
1.88079726015362	5.89288881704248\\
1.8632197156662	6.06491152584739\\
1.84596768126188	6.19002158313872\\
1.82903219794755	6.25672885392669\\
1.81240463251167	6.25922801727423\\
1.7960766628494	6.19562099903601\\
1.78004026407396	6.07504522694117\\
1.76428769536534	5.91158318274889\\
1.74881148751126	5.72465416924136\\
1.68952974217189	4.94942025342661\\
1.67533201324608	4.78796395333219\\
1.66137091313569	4.64203028142816\\
1.64764057501061	4.51103643787124\\
1.63413532439577	4.39584514364709\\
1.6208496713519	4.29886193374364\\
1.60777830303454	4.21353636279314\\
1.59491607661027	4.15290650785683\\
1.58225801251019	4.1035331667506\\
1.56979928800223	4.0610795471037\\
1.55753523106471	4.02479332557828\\
1.54546131454483	3.99400433002815\\
1.53357315058679	3.96812054110612\\
1.52186648531514	3.9466216890949\\
1.51033719375972	3.92905190978675\\
1.49898127500965	3.91501230619719\\
1.4877948475842	3.90415387789114\\
1.47677414500951	3.89617104466109\\
1.46591551159032	3.89079585159757\\
1.45521539836703	3.88779286260664\\
1.44467035924843	3.88695470624864\\
1.43427704731139	3.88915189219879\\
1.42403221125917	3.8939029473775\\
1.41393269203038	3.90017656938923\\
1.40397541955129	3.9078592608927\\
1.39415740962436	3.91684923609883\\
1.38447576094641	3.92705482284252\\
1.37492765225023	3.93839309251318\\
1.36551033956358	3.95078868393059\\
1.35622115358016	3.96426663532619\\
1.33801684279385	3.99568090866001\\
1.32029476540585	4.03008929941369\\
1.30303601030251	4.06746170853796\\
1.28622264242763	4.10833550208729\\
1.26983764061327	4.15110204803522\\
1.25386484010241	4.19552332041946\\
1.2382888793558	4.24137231297459\\
1.21563725351392	4.31234429036041\\
1.19379945854062	4.38531502753157\\
1.17273240927225	4.45957618954547\\
1.14577304354186	4.5593834820898\\
1.11376820992337	4.68453851214377\\
1.10758060875713	4.70914346665235\\
};
%\addlegendentry{DtN: $R=2L, n=10, N_{el}=10240$}

\addplot [color=matlabred, dashed, line width=1.5pt]
  table[row sep=crcr]{%
7.01987709775645	4.85540018574494\\
6.99524595004503	4.84809669966983\\
6.97078704812179	4.90645363961098\\
6.94649859150813	5.01300135891755\\
6.92237880473206	5.1500003196896\\
6.89842593689561	5.2950229879295\\
6.87463826125115	5.42446541534041\\
6.85101407478637	5.56646474968896\\
6.82755169781792	5.74044461639729\\
6.80424947359329	5.9392233252368\\
6.78110576790079	6.12915599657702\\
6.75811896868757	6.2767633004153\\
6.73528748568525	6.38200500343601\\
6.71260975004321	6.47606281663729\\
6.69008421396924	6.57757866774916\\
6.66770935037737	6.66609747401967\\
6.64548365254278	6.72351847809478\\
6.62340563376356	6.73352379892703\\
6.60147382702925	6.70864236846351\\
6.57968678469582	6.6647155505366\\
6.55804307816721	6.57490730857234\\
6.53654129758306	6.43208705379437\\
6.51518005151252	6.54077305534191\\
6.49395796665418	6.62490533671753\\
6.47287368754166	7.03979949246067\\
6.45192587625512	7.47085250945907\\
6.43111321213817	7.64775189491758\\
6.41043439152036	7.61142531332329\\
6.38988812744498	7.37582432615363\\
6.36947314940202	7.29701739555907\\
6.34918820306635	7.11894204115837\\
6.32903205004074	6.85447292945644\\
6.3090034676039	6.54737105454289\\
6.28910124846319	6.25215532683306\\
6.26932420051205	6.00366269414799\\
6.24967114659195	5.8140764079726\\
6.23014092425885	5.6565421976315\\
6.19144439677898	5.35758569746288\\
6.17227583827502	5.20664129064022\\
6.15322560420627	5.06305206843922\\
6.13429260234718	4.94994731920405\\
6.11547575387372	4.86349444251636\\
6.09677399315851	4.79522960335816\\
6.07818626756961	4.73213935516111\\
6.05971153727305	4.70698218488891\\
6.04134877503889	4.71182052839426\\
6.02309696605085	4.70101973650289\\
6.00495510771938	4.68806603647196\\
5.986922209498	4.6815274229562\\
5.96899729270309	4.68020241712781\\
5.95117939033681	4.67692116321996\\
5.93346754691319	4.66564389516784\\
5.91586081828734	4.64426418354022\\
5.89835827148767	4.6144918216797\\
5.88095898455113	4.5823328169467\\
5.86366204636127	4.55442627862953\\
5.84646655648924	4.53367255290329\\
5.82937162503752	4.51754860344902\\
5.81237637248639	4.4991289127478\\
5.79547992954312	4.47147864291329\\
5.77868143699372	4.46775517885729\\
5.76198004555732	4.47945961164087\\
5.74537491574303	4.47812441641436\\
5.72886521770929	4.46347944477627\\
5.7124501311256	4.44156292387867\\
5.69612884503666	4.42185927657951\\
5.67990055772887	4.41322066692814\\
5.66376447659896	4.46148230330824\\
5.64771981802502	4.52608180000572\\
5.6001266734911	4.74897328370959\\
5.58444004415359	4.81032658220199\\
5.55332895755664	4.91822479214686\\
5.53790304378565	4.97996971803468\\
5.52256259214081	5.05604439892107\\
5.50730689437247	5.14843688886976\\
5.49213525003535	5.25334082341009\\
5.47704696638141	5.36163384723359\\
5.46204135825434	5.46212116063258\\
5.44711774798588	5.54598667412476\\
5.43227546529382	5.61044517671186\\
5.41751384718161	5.66003463922111\\
5.40283223783965	5.70468171921753\\
5.3882299885482	5.75567952514601\\
5.37370645758176	5.82057864142056\\
5.34489301813092	5.97817819289492\\
5.33060186032843	6.04465445590312\\
5.31638692203422	6.0849890852891\\
5.30224759511392	6.0962500880882\\
5.2881832778855	6.20547361581015\\
5.27419337503395	6.35788540163116\\
5.26027729752726	6.49196817880624\\
5.24643446253377	6.61505205262815\\
5.23266429334077	6.73169986913613\\
5.21896621927443	6.84018424070687\\
5.20533967562097	6.93314822134623\\
5.19178410354904	7.00080770641681\\
5.17829895003333	7.0347974480506\\
5.16488366777936	7.0319559514482\\
5.15153771514944	6.9966193315431\\
5.13826055608977	6.9396596865316\\
5.11191050195598	6.80994749160604\\
5.08582932592559	6.69153595843501\\
5.0728882843838	6.65941517666714\\
5.0600129334082	6.64634719998291\\
5.04720277408312	6.61297949605463\\
5.03445731253241	6.55774213996746\\
5.021776059856	6.4842065706147\\
5.00915853206742	6.39932754626787\\
4.98411273940708	6.2230453382588\\
4.86254901405569	5.39242080500909\\
4.74677403753055	4.71679318536521\\
4.63638394363449	4.48287195766618\\
4.53101158127917	4.23131674225755\\
4.43032243502852	3.91157781929997\\
4.33401107774529	3.93832200788406\\
4.24179807609113	4.19748282734357\\
4.15342728283923	4.83439959266074\\
4.06866346074048	5.58570913940844\\
3.98729019152567	5.92836415793921\\
3.90910803090752	6.00472430883304\\
3.83393287646699	5.7907214347596\\
3.76159452030723	5.62110189578224\\
3.69193536252377	5.6112214968888\\
3.62480926502333	5.81904958395564\\
3.56008052814792	5.86722698028563\\
3.49762297502251	5.80264055828768\\
3.43731913062557	5.71455994869626\\
3.37905948434378	5.49414503605991\\
3.32274182627139	5.31058863696921\\
3.26827064879153	5.07613563507469\\
3.21555660606908	4.80499297880035\\
3.16451602502037	4.56258885955639\\
3.11507046212943	4.30981058908843\\
3.06714630117359	4.04474808199991\\
3.02067438751944	3.78376006289795\\
2.97558969516841	4.2277447492169\\
2.93183102318064	4.82463573921367\\
2.88934071849686	5.51516050904081\\
2.84806442251833	6.14441710230061\\
2.80795083910258	6.39399170816301\\
2.76895152189282	6.25787562994096\\
2.73102067912717	5.70994273424106\\
2.6941149942741	5.4060836998137\\
2.62321723126689	5.03351553802035\\
2.58914947501667	4.81987530511561\\
2.55595525097799	4.62375490237537\\
2.52360138704156	4.48976519160395\\
2.49205636970354	4.39254622200707\\
2.46129024168251	4.2926826251542\\
2.43127450702785	4.18620114571682\\
2.40198204308775	4.09638670005886\\
2.37338701876528	4.03491982377032\\
2.34546481854451	3.99799770018978\\
2.31819197181725	3.96607772667946\\
2.29154608708372	3.93116872514152\\
2.26550579063958	3.89952806958107\\
2.24005066939644	3.87763615199523\\
2.21516121751426	3.87468497595715\\
2.19081878655256	3.88760282261101\\
2.16700553887264	3.91190605537793\\
2.14370440404606	3.94397234738028\\
2.12089903804557	3.98079712685341\\
2.09857378501351	4.02721942666141\\
2.07671364141962	4.09444157319424\\
2.05530422243591	4.19071705574922\\
2.03433173037024	4.31591584551744\\
2.01378292501296	4.4560418724786\\
1.99364509576283	4.60166364983719\\
1.97390603540874	4.75328591135358\\
1.95455401545376	4.92066595602286\\
1.93557776287654	5.12055450895424\\
1.91696643823349	5.3540875114966\\
1.88079726015362	5.87558347028803\\
1.8632197156662	6.05786632201473\\
1.84596768126188	6.15986294501035\\
1.82903219794755	6.20084147092757\\
1.81240463251167	6.2040237058995\\
1.7960766628494	6.17659675734594\\
1.78004026407396	6.10763049634135\\
1.76428769536534	5.98203710380712\\
1.74881148751126	5.79776062468332\\
1.73360443109812	5.57155605122557\\
1.70397016731866	5.09884859857543\\
1.68952974217189	4.89185985405773\\
1.67533201324608	4.71412724697193\\
1.66137091313569	4.57659069180339\\
1.64764057501061	4.47295727396994\\
1.6208496713519	4.29021966733499\\
1.59491607661027	4.11822980441375\\
1.58225801251019	4.03851800170069\\
1.56979928800223	3.96978816299844\\
1.55753523106471	3.91400360142879\\
1.54546131454483	3.87618865903632\\
1.53357315058679	3.85433809421313\\
1.52186648531514	3.84489897043756\\
1.51033719375972	3.84504762458121\\
1.4877948475842	3.85609729642341\\
1.47677414500951	3.85773926943613\\
1.46591551159032	3.85342990004998\\
1.45521539836703	3.84359949785754\\
1.44467035924843	3.82980114954071\\
1.43427704731139	3.81397259332319\\
1.42403221125917	3.79963048301874\\
1.41393269203038	3.79017923964845\\
1.40397541955129	3.78824041360084\\
1.39415740962436	3.79603846760613\\
1.38447576094641	3.81294155049958\\
1.37492765225023	3.83788741639628\\
1.36551033956358	3.86883163134007\\
1.33801684279385	3.97014281143273\\
1.32909673050855	3.99724448950115\\
1.32029476540585	4.01852425418951\\
1.31160861563344	4.03642633494156\\
1.30303601030251	4.04676006883462\\
1.29457473750833	4.05128997845901\\
1.277977625489	4.05334014550713\\
1.26983764061327	4.05656002354404\\
1.26180069352078	4.06463507383597\\
1.25386484010241	4.07938866260338\\
1.24602818485177	4.10188296460314\\
1.2382888793558	4.13238025354699\\
1.23064512084126	4.17038047456306\\
1.22309515077474	4.21471368679283\\
1.20826975500778	4.31516148834564\\
1.19379945854062	4.41656619805957\\
1.18669350938264	4.46206679467515\\
1.17967165429753	4.50165925017873\\
1.17273240927225	4.53414027877247\\
1.1658743250075	4.55894558959456\\
1.15909598590862	4.57618927003975\\
1.15239600911146	4.58663055379114\\
1.14577304354186	4.5915743949991\\
1.13922576900733	4.59272317685547\\
1.12635316144793	4.59138906012938\\
1.12002533469822	4.59274740678558\\
1.11376820992337	4.59770856273641\\
1.10758060875713	4.60757470444002\\
1.10146137887449	4.62326181674406\\
1.09540939327628	4.64527224740946\\
1.08942354959718	4.67369255420994\\
1.08350276943632	4.70821162708126\\
1.07764599770964	4.74815505621744\\
1.06612037206569	4.84009926207753\\
1.04379324385489	5.03249884320869\\
1.03835682070981	5.07365523790861\\
1.03297673355587	5.10950318312781\\
1.02765211121795	5.1392163785568\\
1.0223821003912	5.16230205762731\\
1.01716586518512	5.17861881965253\\
1.01200258668164	5.18836911369827\\
1.00689146250648	5.19206834088741\\
1.00183170641348	5.19049513383426\\
0.996822547881417	5.18462904475731\\
};
%\addlegendentry{Sommerfeld: $R=20L, N_{el}=223232$}

\end{axis}

\draw[fill=mycolor2, draw=mycolor2] 
($(b.south east)+(0.09\figurewidth,0)$) rectangle ++(0.1\figurewidth,0.3\figureheight);

\draw[fill=mycolor3, draw=mycolor3] 
($(b.east)+(0.09\figurewidth,0\figurewidth)$) circle (0.05\figurewidth);

\draw[fill=mycolor1, draw=mycolor1] 
($(b.south east)+(0.02\figurewidth,0)$) rectangle ++(0.07\figurewidth,0.3\figureheight);

%\coordinate (A) at ($(b.south east)+(0.055\figurewidth,0.15\figureheight)$);
% \draw [fill=red] (A) circle (3pt);

\begin{scope}[rotate around={30:(2cm,0)}]
\draw[-{Stealth}, color=black] ($(b.south east)+(0.06\figurewidth,0.08\figureheight)$) -- ++(0.05\figurewidth,0);
\draw[-, color=black] ($(b.south east)+(0.07\figurewidth,0.08\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(b.south east)+(0.07\figurewidth,0.08\figureheight)$) -- ++(-90:0.1cm);
\draw[-, color=black] ($(b.south east)+(0.08\figurewidth,0.08\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(b.south east)+(0.08\figurewidth,0.08\figureheight)$) -- ++(-90:0.1cm);
\end{scope}

\begin{axis}[%
name=c,
grid,
width=0.698\figurewidth,
height=0.3\figureheight,
at={(0\figurewidth,0.0\figureheight)},
scale only axis,
xmin=1,
xmax=7,
xtick={1,2,...,7},
%xticklabels={},
ymin=0,
ymax=13,
ylabel style={font=\color{white!15!black}},
ylabel={$(g/\omega)\,||{\eta}||_{\infty}$},
ylabel near ticks,
axis background/.style={fill=white},
legend style={at={(0.545,0.541)}, anchor=south west, legend cell align=left, align=left, draw=white}
]
\addplot [color=matlabblue, line width=1.5pt]
  table[row sep=crcr]{%
7.01987709775645	4.48936765215143\\
6.99524595004503	4.50503997015206\\
6.97078704812179	4.51611813717428\\
6.94649859150813	4.52341869814817\\
6.92237880473206	4.52788133034361\\
6.89842593689561	4.53042925353209\\
6.85101407478637	4.53281854376213\\
6.75811896868757	4.53640060747021\\
6.73528748568525	4.53641208057054\\
6.71260975004321	4.57658310304858\\
6.69008421396924	4.67832077674819\\
6.66770935037737	4.7843517049102\\
6.62340563376356	5.00381472441473\\
6.60147382702925	5.12016035407354\\
6.57968678469582	5.27913093602885\\
6.55804307816721	5.4288390326057\\
6.53654129758306	5.55276470964314\\
6.51518005151252	5.62328778555609\\
6.49395796665418	5.60014650023102\\
6.47287368754166	5.43961294603961\\
6.45192587625512	5.72000956392162\\
6.43111321213817	6.03958548650329\\
6.41043439152036	6.19456985055894\\
6.38988812744498	6.20496715214101\\
6.36947314940202	6.1237349665326\\
6.34918820306635	5.99995147517074\\
6.32903205004074	5.86503336856808\\
6.3090034676039	5.73494851435001\\
6.28910124846319	5.61615002701135\\
6.26932420051205	5.51017500405949\\
6.24967114659195	5.41632903597205\\
6.23014092425885	5.33305879326724\\
6.210732385554	5.31582576264909\\
6.19144439677898	5.30803411913874\\
6.17227583827502	5.31037540095362\\
6.15322560420627	5.3250554751061\\
6.09677399315851	5.45266270541679\\
6.07818626756961	5.49335501200227\\
6.05971153727305	5.53221286087924\\
6.04134877503889	5.56863882922401\\
6.02309696605085	5.60200657478357\\
6.00495510771938	5.63167157822707\\
5.986922209498	5.65698744983856\\
5.96899729270309	5.67732718458803\\
5.95117939033681	5.69210819666135\\
5.93346754691319	5.70081933835334\\
5.91586081828734	5.70304752793449\\
5.89835827148767	5.69850122489623\\
5.88095898455113	5.6870279447277\\
5.86366204636127	5.66862339856739\\
5.84646655648924	5.64483865773222\\
5.82937162503752	5.6271174406692\\
5.81237637248639	5.60237850059971\\
5.79547992954312	5.57119467854289\\
5.77868143699372	5.53420697581676\\
5.76198004555732	5.49208791508712\\
5.74537491574303	5.44550661486567\\
5.72886521770929	5.39509833486435\\
5.7124501311256	5.34144025706845\\
5.69612884503666	5.28503418504746\\
5.67990055772887	5.22629587317272\\
5.64771981802502	5.1030291549924\\
5.61590167820516	4.97314506750903\\
5.58444004415359	4.83674986345647\\
5.55332895755664	4.69261398993119\\
5.53790304378565	4.61689463339279\\
5.52256259214081	4.5381725983228\\
5.50730689437247	4.4559199667494\\
5.49213525003535	4.36954268097406\\
5.47704696638141	4.27841380418019\\
5.46204135825434	4.18193972158274\\
5.44711774798588	4.07967942065221\\
5.41751384718161	3.86096004755295\\
5.40283223783965	3.81920072378522\\
5.3882299885482	3.86564799555059\\
5.37370645758176	4.0399188500745\\
5.34489301813092	4.40004541534864\\
5.33060186032843	4.56275037012521\\
5.31638692203422	4.70254239172339\\
5.30224759511392	4.81408003527851\\
5.2881832778855	4.89566076171814\\
5.27419337503395	4.94892531996766\\
5.26027729752726	4.9867211879825\\
5.24643446253377	5.0117373831506\\
5.23266429334077	5.01993265021209\\
5.21896621927443	5.01564553707977\\
5.20533967562097	5.00224364384888\\
5.19178410354904	4.98209536587772\\
5.17829895003333	4.95670241931324\\
5.16488366777936	4.92689239313683\\
5.15153771514944	4.89301350007717\\
5.13826055608977	4.85510489361035\\
5.1250516600587	4.81303400678398\\
5.11191050195598	4.76660111199427\\
5.09883656205328	4.71561470263251\\
5.08582932592559	4.65994214690538\\
5.0728882843838	4.59953993648918\\
5.0600129334082	4.53446748820957\\
5.04720277408312	4.46488811774141\\
5.03445731253241	4.39106052137248\\
5.021776059856	4.36261187288194\\
5.00915853206742	4.35063245163383\\
4.99660425003216	4.33480547288795\\
4.98411273940708	4.3156531120757\\
4.86254901405569	4.03518773443763\\
4.74677403753055	4.14650598657757\\
4.63638394363449	4.2380632080675\\
4.53101158127917	4.26093407113043\\
4.43032243502852	4.23070814202754\\
4.33401107774529	4.52711329475288\\
4.24179807609113	4.69556323865932\\
4.15342728283923	4.60101781635685\\
4.06866346074048	5.26768437779521\\
3.98729019152567	5.63876487594988\\
3.90910803090752	5.60790503442653\\
3.83393287646699	5.3442313893823\\
3.76159452030723	5.180375976263\\
3.69193536252377	5.15134613158459\\
3.62480926502333	5.41995443204658\\
3.56008052814792	5.5934615364635\\
3.49762297502251	5.66896046769936\\
3.43731913062557	5.65362595240988\\
3.37905948434378	5.56488623885818\\
3.32274182627139	5.41605349569011\\
3.26827064879153	5.23091454015252\\
3.21555660606909	5.02841647859583\\
3.16451602502037	4.82343888341775\\
3.11507046212943	4.63840358297751\\
3.06714630117359	4.45354393378537\\
3.02067438751944	4.26489449452579\\
2.97558969516841	4.07953344144643\\
2.93183102318064	3.8662299065147\\
2.88934071849686	3.61579383315853\\
2.84806442251833	3.42739150386393\\
2.80795083910258	3.48319872703666\\
2.76895152189282	3.64274993625041\\
2.73102067912717	3.75949309397655\\
2.6941149942741	3.80414106246578\\
2.65819346101711	3.79756938593456\\
2.62321723126689	3.7665846101878\\
2.55595525097799	3.70206966454185\\
2.52360138704156	3.67306423410063\\
2.49205636970354	3.6487736242559\\
2.46129024168251	3.63012497661833\\
2.43127450702785	3.61755283613311\\
2.40198204308775	3.61125029235701\\
2.37338701876528	3.61130593010069\\
2.34546481854451	3.61778107544437\\
2.31819197181725	3.63335822075696\\
2.29154608708372	3.6609208230646\\
2.26550579063958	3.70131689422364\\
2.24005066939644	3.75243966502623\\
2.21516121751426	3.81726821971886\\
2.19081878655256	3.89093285652173\\
2.16700553887264	3.97686714928844\\
2.14370440404606	4.08073124819737\\
2.12089903804557	4.19666061143168\\
2.09857378501351	4.32589903674057\\
2.07671364141962	4.4776402182121\\
2.05530422243591	4.64820618276657\\
2.03433173037024	4.83640805721841\\
2.01378292501296	5.0480781470967\\
1.99364509576283	5.2847459405066\\
1.97390603540874	5.54022433963536\\
1.95455401545376	5.84103153916337\\
1.93557776287654	6.15550131202466\\
1.89870961501222	6.78470421963159\\
1.88079726015362	7.07046363419255\\
1.8632197156662	7.31158142848454\\
1.84596768126188	7.48768598079891\\
1.82903219794755	7.58208584996714\\
1.81240463251167	7.58609957415046\\
1.7960766628494	7.50157337434973\\
1.78004026407396	7.34025933661503\\
1.76428769536534	7.12041583503327\\
1.74881148751126	6.862371150135\\
1.71865956531279	6.30290190465862\\
1.68952974217189	5.76532081501355\\
1.67533201324608	5.52075105075943\\
1.66137091313569	5.29553656384365\\
1.64764057501061	5.09009387285441\\
1.63413532439577	4.90393403209995\\
1.6208496713519	4.73604572258342\\
1.60777830303454	4.58515168358171\\
1.59491607661027	4.44987291460419\\
1.58225801251019	4.33360998595217\\
1.56979928800223	4.24177726018939\\
1.55753523106471	4.16046943055997\\
1.54546131454483	4.09080705793316\\
1.53357315058679	4.03179119450904\\
1.52186648531514	3.98005630098465\\
1.51033719375972	3.93486348550768\\
1.49898127500965	3.89591619961171\\
1.4877948475842	3.86544487843463\\
1.47677414500951	3.83948467482021\\
1.46591551159032	3.82553868565663\\
1.45521539836703	3.8162160030171\\
1.44467035924843	3.80959525136404\\
1.43427704731139	3.80544075147961\\
1.42403221125917	3.80354336855955\\
1.41393269203038	3.80371702535979\\
1.40397541955129	3.80579568182699\\
1.39415740962436	3.80963072225736\\
1.38447576094641	3.81508869619717\\
1.37492765225023	3.82204936506797\\
1.36551033956358	3.83040401226601\\
1.35622115358016	3.84005397993648\\
1.34705749713705	3.85090940059588\\
1.33801684279385	3.86288809621071\\
1.32909673050855	3.87591462124049\\
1.32029476540585	3.88991942954355\\
1.30303601030251	3.9206109419664\\
1.28622264242763	3.95449885103813\\
1.26983764061327	3.99117581590669\\
1.25386484010241	4.0302780086624\\
1.2382888793558	4.07147512846943\\
1.22309515077474	4.1144626687731\\
1.20826975500778	4.15895593092754\\
1.18669350938264	4.22948605027745\\
1.1658743250075	4.30183327476918\\
1.13922576900733	4.39957136791579\\
1.10758060875713	4.5212693930394\\
};
%\addlegendentry{DtN: $R=2L, n=10, N_{el}=10240$}

\addplot [color=matlabred, dashed, line width=1.5pt]
  table[row sep=crcr]{%
7.01987709775645	4.56088760694741\\
6.99524595004503	4.58309039092973\\
6.97078704812179	4.60845441636016\\
6.94649859150813	4.63697119647878\\
6.92237880473206	4.65683079369481\\
6.89842593689561	4.65935247493984\\
6.87463826125115	4.65125473205543\\
6.85101407478637	4.65200743653614\\
6.82755169781792	4.67105155796187\\
6.80424947359329	4.69383407748329\\
6.78110576790079	4.69722449652358\\
6.75811896868757	4.67360322735723\\
6.73528748568525	4.63758619298798\\
6.71260975004321	4.63945261587073\\
6.69008421396924	4.73648534551279\\
6.66770935037737	4.87637803027904\\
6.64548365254278	5.02330279317406\\
6.62340563376356	5.14522346700545\\
6.57968678469582	5.32984879923604\\
6.55804307816721	5.44483002422938\\
6.51518005151252	5.67749094608266\\
6.49395796665418	5.7592346697647\\
6.47287368754166	5.71192708851428\\
6.45192587625512	6.00795121440718\\
6.43111321213817	6.50499026866321\\
6.41043439152036	6.76917835558808\\
6.38988812744498	6.81536083146936\\
6.36947314940202	6.74931748947879\\
6.34918820306635	6.63501021966041\\
6.32903205004074	6.48600768210972\\
6.28910124846319	6.13768107596137\\
6.26932420051205	5.99418236266048\\
6.24967114659195	5.89717954509103\\
6.23014092425885	5.84113550538131\\
6.210732385554	5.81341047906631\\
6.19144439677898	5.77487671502018\\
6.17227583827502	5.71595774729866\\
6.15322560420627	5.6494822936103\\
6.13429260234718	5.59541993181468\\
6.11547575387372	5.56840621786346\\
6.09677399315851	5.56733620616572\\
6.07818626756961	5.57274660285751\\
6.05971153727305	5.56327616534393\\
6.04134877503889	5.53820858535861\\
6.02309696605085	5.49232167954685\\
6.00495510771938	5.48597178688174\\
5.986922209498	5.48668236695942\\
5.96899729270309	5.50817097074069\\
5.93346754691319	5.58586269189606\\
5.91586081828734	5.60718278847767\\
5.89835827148767	5.60894856038184\\
5.88095898455113	5.6033461393471\\
5.86366204636127	5.58768698816256\\
5.84646655648924	5.57361938265934\\
5.81237637248639	5.55565583684881\\
5.79547992954312	5.5401085772065\\
5.77868143699372	5.51291574457216\\
5.76198004555732	5.47409695916272\\
5.74537491574303	5.42803592239838\\
5.7124501311256	5.33457734351243\\
5.66376447659896	5.20302272428277\\
5.64771981802502	5.15343790039027\\
5.63176580723964	5.09677513175388\\
5.61590167820516	5.03376859847744\\
5.58444004415359	4.90271811921749\\
5.56884104961685	4.84007102874755\\
5.53790304378565	4.72315415447715\\
5.52256259214081	4.66595696143597\\
5.50730689437247	4.60677069788599\\
5.49213525003535	4.54370237629506\\
5.47704696638141	4.47475192270063\\
5.46204135825434	4.3973499546004\\
5.44711774798588	4.30885548888934\\
5.43227546529382	4.20846010285233\\
5.40283223783965	3.98680303923216\\
5.3882299885482	3.89271367027139\\
5.37370645758176	4.0054043228907\\
5.35926101011514	4.17711016807103\\
5.33060186032843	4.52567180704086\\
5.31638692203422	4.68265146432026\\
5.30224759511392	4.81937884597925\\
5.2881832778855	4.93149845208712\\
5.27419337503395	5.02831506832145\\
5.26027729752726	5.10331766427946\\
5.24643446253377	5.16037870426827\\
5.23266429334077	5.20447620298334\\
5.21896621927443	5.23668974052134\\
5.20533967562097	5.25381711049376\\
5.19178410354904	5.25101136630654\\
5.17829895003333	5.22527971327348\\
5.16488366777936	5.17775111531736\\
5.15153771514944	5.11392673051784\\
5.13826055608977	5.04197136441739\\
5.1250516600587	4.9759479203346\\
5.11191050195598	4.9169368613419\\
5.09883656205328	4.86555643413744\\
5.08582932592559	4.81872918322642\\
5.0728882843838	4.76977360937215\\
5.0600129334082	4.71101576769609\\
5.04720277408312	4.6370057228586\\
5.03445731253241	4.54673529075451\\
5.021776059856	4.46281584571521\\
5.00915853206742	4.42671939440393\\
4.98411273940708	4.34522228807344\\
4.86254901405569	4.04728651873237\\
4.74677403753055	4.06848018219537\\
4.63638394363449	4.09733052779345\\
4.53101158127917	4.16519330207609\\
4.43032243502852	4.27331203326552\\
4.33401107774529	4.48862587974665\\
4.24179807609113	4.78120381709717\\
4.15342728283923	4.67518966479198\\
4.06866346074048	5.10327969294284\\
3.98729019152567	5.48980889762435\\
3.90910803090752	5.58305217127837\\
3.83393287646699	5.40534625588246\\
3.76159452030723	5.27637018289049\\
3.69193536252377	5.1150163051884\\
3.62480926502333	5.42796420243074\\
3.56008052814792	5.56090257628696\\
3.49762297502251	5.60671098278178\\
3.43731913062557	5.61178146194206\\
3.37905948434378	5.48442432103532\\
3.32274182627139	5.37306526109279\\
3.26827064879153	5.18943910737078\\
3.21555660606908	4.9945678253566\\
3.16451602502037	4.81572919683794\\
3.11507046212943	4.63427114817916\\
3.06714630117359	4.45051270488524\\
3.02067438751944	4.27982135248853\\
2.97558969516841	4.10148771585236\\
2.93183102318064	3.89256541574659\\
2.88934071849686	3.63135415855865\\
2.84806442251833	3.38887191081985\\
2.80795083910258	3.55894703261464\\
2.76895152189282	3.6226517951158\\
2.73102067912717	3.69360826394685\\
2.6941149942741	3.72694421477568\\
2.65819346101711	3.73709878221776\\
2.62321723126689	3.72503291052739\\
2.58914947501667	3.67703945454487\\
2.55595525097799	3.62667520466888\\
2.52360138704156	3.6020238539888\\
2.49205636970354	3.59447229542365\\
2.46129024168251	3.57975141704242\\
2.43127450702785	3.55479170740209\\
2.40198204308775	3.54068932644942\\
2.37338701876528	3.54822360827067\\
2.34546481854451	3.57026563798524\\
2.31819197181725	3.59424353330726\\
2.29154608708372	3.61276276463839\\
2.26550579063958	3.63167374708072\\
2.24005066939644	3.67052774189137\\
2.21516121751426	3.73518882367827\\
2.19081878655256	3.82203716558506\\
2.16700553887264	3.91818383873547\\
2.14370440404606	4.00900429324874\\
2.12089903804557	4.10337663912627\\
2.09857378501351	4.21647650964749\\
2.07671364141962	4.3631064594339\\
2.05530422243591	4.5704718850811\\
1.99364509576283	5.31758219153522\\
1.97390603540874	5.56041245480438\\
1.95455401545376	5.82977233207589\\
1.93557776287654	6.14507020890732\\
1.91696643823349	6.50162853145667\\
1.89870961501222	6.86397553460924\\
1.88079726015362	7.1769294662797\\
1.8632197156662	7.39494595039004\\
1.84596768126188	7.50939262294484\\
1.82903219794755	7.54583670101361\\
1.81240463251167	7.53487059301212\\
1.7960766628494	7.48655283040256\\
1.78004026407396	7.38761353663188\\
1.76428769536534	7.21896299023931\\
1.74881148751126	6.97735821344633\\
1.73360443109812	6.682875061138\\
1.70397016731866	6.06427570244143\\
1.68952974217189	5.78902934982127\\
1.67533201324608	5.54898537074671\\
1.66137091313569	5.34132631730424\\
1.64764057501061	5.15840426779535\\
1.6208496713519	4.83439251833483\\
1.59491607661027	4.53892988571816\\
1.58225801251019	4.40328407414008\\
1.56979928800223	4.27977849346852\\
1.55753523106471	4.17125613422362\\
1.54546131454483	4.07931675867433\\
1.53357315058679	4.00398377925888\\
1.52186648531514	3.94374732509312\\
1.51033719375972	3.89586289652807\\
1.49898127500965	3.86903760482742\\
1.47677414500951	3.83816233155189\\
1.46591551159032	3.82036805656782\\
1.45521539836703	3.79879778721907\\
1.42403221125917	3.72545529961631\\
1.41393269203038	3.70744237846827\\
1.40397541955129	3.69665570198515\\
1.39415740962436	3.69574480878291\\
1.38447576094641	3.70480008832172\\
1.37492765225023	3.72196376776907\\
1.36551033956358	3.74547352718982\\
1.34705749713705	3.8014758764717\\
1.33801684279385	3.82920826958756\\
1.32909673050855	3.85287087309273\\
1.32029476540585	3.87076695304578\\
1.31160861563344	3.88218663363814\\
1.30303601030251	3.88745164294238\\
1.29457473750833	3.88782852017889\\
1.277977625489	3.88221611445021\\
1.26983764061327	3.88099993412525\\
1.26180069352078	3.88379482418912\\
1.25386484010241	3.89226456862771\\
1.24602818485177	3.90745322164876\\
1.2382888793558	3.92973222819023\\
1.23064512084126	3.95912488656476\\
1.22309515077474	3.99510531557103\\
1.21563725351392	4.03562238292763\\
1.18669350938264	4.20528071860366\\
1.17967165429753	4.24015809727453\\
1.17273240927225	4.26927895333449\\
1.1658743250075	4.29182762591335\\
1.15909598590862	4.30781748153506\\
1.15239600911146	4.31784193298018\\
1.14577304354186	4.32299142642586\\
1.13275289531979	4.32864218791956\\
1.12635316144793	4.33117716459404\\
1.12002533469822	4.33546693925152\\
1.11376820992337	4.34306024874006\\
1.10758060875713	4.35520221314872\\
1.10146137887449	4.37277762194086\\
1.09540939327628	4.39628292195073\\
1.08942354959718	4.42582217001339\\
1.08350276943632	4.46112233836571\\
1.07764599770964	4.50156425221875\\
1.06612037206569	4.59394101710695\\
1.04379324385489	4.78720618804836\\
1.03835682070981	4.82901661048145\\
1.03297673355587	4.8658039824662\\
1.02765211121795	4.89677030406572\\
1.0223821003912	4.92143337866938\\
1.01716586518512	4.93964492788635\\
1.01200258668164	4.95158453189609\\
1.00689146250648	4.95773117460858\\
1.00183170641348	4.95881666116284\\
0.996822547881417	4.95576679686721\\
};
%\addlegendentry{Sommerfeld: $R=20L, N_{el}=223232$}

\end{axis}

\draw[fill=mycolor2, draw=mycolor2] 
($(c.south east)+(0.09\figurewidth,0)$) rectangle ++(0.1\figurewidth,0.3\figureheight);

\draw[fill=mycolor3, draw=mycolor3] 
($(c.east)+(0.09\figurewidth,0\figurewidth)$) circle (0.05\figurewidth);

\draw[fill=mycolor1, draw=mycolor1] 
($(c.south east)+(0.02\figurewidth,0)$) rectangle ++(0.07\figurewidth,0.3\figureheight);

\begin{scope}[rotate around={45:(2cm,0)}]
\draw[-{Stealth}, color=black] ($(c.south east)+(0.07\figurewidth,0.03\figureheight)$) -- ++(0.05\figurewidth,0);
\draw[-, color=black] ($(c.south east)+(0.08\figurewidth,0.03\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(c.south east)+(0.08\figurewidth,0.03\figureheight)$) -- ++(-90:0.1cm);
\draw[-, color=black] ($(c.south east)+(0.09\figurewidth,0.03\figureheight)$) -- ++(90:0.1cm);
\draw[-, color=black] ($(c.south east)+(0.09\figurewidth,0.03\figureheight)$) -- ++(-90:0.1cm);
\end{scope}

% \begin{axis}[%
% width=1.227\figurewidth,
% height=1.227\figureheight,
% at={(-0.16\figurewidth,-0.135\figureheight)},
% scale only axis,
% xmin=0,
% xmax=1,
% ymin=0,
% ymax=1,
% axis line style={draw=none},
% ticks=none,
% axis x line*=bottom,
% axis y line*=left
% ]
% \node[below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.233,0.558) {$L=200$ km};
% \node[below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.234,0.509) {$\alpha=\pi/6$};
% \node[below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.234,0.812) {$\alpha=0$};
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 0.33125	0.624809935205183\\
% 0.33125	0.409557235421166\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 0.331510416666666	0.324053995680343\\
% 0.331510416666666	0.108801295896327\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 0.442708333333333	0.924485961123104\\
% 0.442708333333333	0.709233261339087\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 0.441927083333333	0.623190064794814\\
% 0.441927083333333	0.407937365010798\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 0.331510416666666	0.924485961123105\\
% 0.331510416666666	0.709233261339087\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 0.442968749999999	0.325133909287253\\
% 0.442968749999999	0.109881209503238\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 0.781510416666666	0.925025917926559\\
% 0.781510416666666	0.709773218142542\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 0.781901041666666	0.624269978401725\\
% 0.781901041666666	0.409017278617709\\
% };
% \addplot [color=mycolor1, forget plot]
%   table[row sep=crcr]{%
% 0.781901041666665	0.324053995680343\\
% 0.781901041666665	0.108801295896327\\
% };
% \draw[fill=mycolor2, draw=mycolor2] (axis cs:0.184895833333333,0.722462203023758) rectangle (axis cs:0.23125,0.902807775377966);
% \draw[fill=mycolor2, draw=mycolor2] (axis cs:0.184114583333333,0.421166306695462) rectangle (axis cs:0.23046875,0.601511879049669);
% \node[below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.233,0.253) {$L=200$ km};
% \node[below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.234,0.205) {$\alpha=\pi/4$};
% \draw[fill=mycolor2, draw=mycolor2] (axis cs:0.183854166666666,0.121760259179264) rectangle (axis cs:0.230208333333333,0.302105831533471);
% \filldraw [draw=mycolor3, fill=mycolor3] (axis cs:0.184745,0.812635) ellipse [x radius=0.0343958, y radius=0.062095];
% \filldraw [draw=mycolor3, fill=mycolor3] (axis cs:0.183833,0.509719) ellipse [x radius=0.0343958, y radius=0.062095];
% \filldraw [draw=mycolor3, fill=mycolor3] (axis cs:0.183312,0.209773) ellipse [x radius=0.0343958, y radius=0.062095];
% \draw[fill=mycolor4, draw=mycolor4] (axis cs:0.141104166666666,0.722192224622029) rectangle (axis cs:0.184374999999999,0.903347732181426);
% \draw[fill=mycolor4, draw=mycolor4] (axis cs:0.140843749999998,0.420896328293737) rectangle (axis cs:0.18411458333333,0.602591792656587);
% \draw[fill=mycolor4, draw=mycolor4] (axis cs:0.139802083333332,0.121220302375809) rectangle (axis cs:0.183072916666665,0.302375809935205);
% \draw[-{Stealth}, color=black] (axis cs:0.184,0.808) -- (axis cs:0.217,0.839);
% \draw[-{Stealth}, color=black] (axis cs:0.184,0.505) -- (axis cs:0.215,0.535);
% \draw[-{Stealth}, color=black] (axis cs:0.183,0.204) -- (axis cs:0.215,0.235);
% \node[fill=mycolor3, below right, align=left, inner sep=0, draw=mycolor3]
% at (rel axis cs:0.188,0.83) {$L$};
% \node[fill=mycolor3, below right, align=left, inner sep=0, draw=mycolor3]
% at (rel axis cs:0.187,0.524) {$L$};
% \node[fill=mycolor3, below right, align=left, inner sep=0, draw=mycolor3]
% at (rel axis cs:0.186,0.225) {$L$};
% \draw[-{Stealth}, color=black] (axis cs:0.143,0.81) -- (axis cs:0.174,0.81);
% \draw[-{Stealth}, color=black] (axis cs:0.147,0.485) -- (axis cs:0.177,0.506);
% \draw[-{Stealth}, color=black] (axis cs:0.152,0.158) -- (axis cs:0.176,0.202);
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 0.152083333333333	0.173946004319654\\
% 0.159375	0.15658747300216\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 0.149869791666667	0.501889848812096\\
% 0.155208333333333	0.477861771058316\\
% };
% \addplot [color=black, forget plot]
%   table[row sep=crcr]{%
% 0.148697916666666	0.822974082073434\\
% 0.148697916666666	0.796976241900648\\
% };
% \node[below right, align=left, inner sep=0, draw=white]
% at (rel axis cs:0.233,0.858) {$L=200$ km};
% \node[fill=white, below right, align=left, inner sep=0, font=\color{mycolor1}, draw=white]
% at (rel axis cs:0.322,0.829) {$T=2.77$ hours};
% \node[fill=white, below right, align=left, inner sep=0, font=\color{mycolor1}, draw=white]
% at (rel axis cs:0.432,0.522) {$T=1.78$\\hours};
% \node[fill=white, below right, align=left, inner sep=0, font=\color{mycolor1}, draw=white]
% at (rel axis cs:0.773,0.221) {$T=0.84$\\hours};
% \end{axis}
\end{tikzpicture}%
